Schubert puzzles and integrability III: separated descents

In paper I of this series we gave positive formulae for expanding the product $\mathfrak S^\pi \mathfrak S^\rho$ of two Schubert polynomials, in the case that both $\pi,\rho$ had shared descent set of size $\leq 3$. Here we introduce and give positive formulae for two new classes of Schubert product problems: separated descent in which $\pi$'s last descent occurs at (or before) $\rho$'s first, and almost separated descent in which $\pi$'s last two descents occur at (or before) $\rho$'s first two respectively. In both cases our puzzle formulae extend to $K$-theory (multiplying Grothendieck polynomials), and in the separated descent case, to equivariant $K$-theory. The two formulae arise (via quantum integrability) from fusion of minuscule quantized loop algebra representations in types $A$, $D$ respectively.

==> ex1.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.743781) rectangle ++(8.68,7.68574);\egroup},x={(1.56555953381784cm,0cm)},y={(0cm,-1.56555913768055cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313111867149841cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (0,.866025403784439) -- (-.25,.433012701892219);
\path[draw=magenta,line width=.109589153502444cm] (-.25,1.29903810567666) -- (0,.866025403784439);
\node[black,,scale=1.6767140485874] at (-.25,.433012701892219) {4};
\node[black,,scale=1.6767140485874] at (0,.866025403784439) {4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (.75,1.29903810567666) -- (.5,1.73205080756888);
\path[draw=blue,line width=.109589153502444cm] (.5,1.73205080756888) -- (.75,2.1650635094611);
\node[black,,scale=1.6767140485874] at (.75,1.29903810567666) {2};
\node[black,,scale=1.6767140485874] at (.5,1.73205080756888) {2};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.109589153502444cm] (1.25,2.1650635094611) -- (.96,2.59807621135332);
\path[draw=green,line width=.109589153502444cm] (.75,3.03108891324553) -- (.96,2.59807621135332);
\path[draw=blue,line width=.109589153502444cm] (1.04,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=blue,line width=.109589153502444cm] (1.04,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.6767140485874] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.6767140485874] at (.75,2.1650635094611) {2};
\node[black,,scale=1.39726006331886] at (1,2.59807621135332) {12};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\path[draw=blue,line width=.109589153502444cm] (1.5,3.46410161513775) -- (1.75,3.89711431702997);
\node[black,,scale=1.6767140485874] at (1.25,3.03108891324554) {2};
\node[black,,scale=1.6767140485874] at (1.5,3.46410161513775) {2};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (2,4.33012701892219) -- (1.75,3.89711431702997);
\path[draw=blue,line width=.109589153502444cm] (2,4.33012701892219) -- (2.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (1.75,3.89711431702997) {2};
\node[black,,scale=1.6767140485874] at (2,4.33012701892219) {2};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (2.5,5.19615242270663) -- (2.25,4.76313972081441);
\path[draw=blue,line width=.109589153502444cm] (2.25,5.62916512459885) -- (2.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (2.25,4.76313972081441) {2};
\node[black,,scale=1.6767140485874] at (2.5,5.19615242270663) {2};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109589153502444cm] (3.25,5.62916512459885) -- (3,6.06217782649107);
\node[black,,scale=1.6767140485874] at (3.25,5.62916512459885) {0};
\node[black,,scale=1.6767140485874] at (3,6.06217782649107) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-.25,1.29903810567666) -- (-.5,1.73205080756888);
\path[draw=magenta,line width=.109589153502444cm] (-.5,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.6767140485874] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.6767140485874] at (-.5,1.73205080756888) {4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (0,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=magenta,line width=.109589153502444cm] (0,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.6767140485874] at (-.25,2.1650635094611) {4};
\node[black,,scale=1.6767140485874] at (0,2.59807621135332) {4};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109589153502444cm] (.75,3.03108891324553) -- (.46,3.46410161513775);
\path[draw=green,line width=.109589153502444cm] (.25,3.89711431702997) -- (.46,3.46410161513775);
\path[draw=magenta,line width=.109589153502444cm] (.54,3.46410161513775) -- (.25,3.03108891324554);
\path[draw=magenta,line width=.109589153502444cm] (.54,3.46410161513775) -- (.75,3.89711431702997);
\node[black,,scale=1.6767140485874] at (.75,3.03108891324553) {1};
\node[black,,scale=1.6767140485874] at (.25,3.03108891324554) {4};
\node[black,,scale=1.39726006331886] at (.5,3.46410161513775) {14};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (1,4.33012701892219) -- (.75,3.89711431702997);
\path[draw=magenta,line width=.109589153502444cm] (1,4.33012701892219) -- (1.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (.75,3.89711431702997) {4};
\node[black,,scale=1.6767140485874] at (1,4.33012701892219) {4};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (1.5,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=magenta,line width=.109589153502444cm] (1.25,5.62916512459885) -- (1.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (1.25,4.76313972081441) {4};
\node[black,,scale=1.6767140485874] at (1.5,5.19615242270663) {4};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (2.25,5.62916512459885) -- (2,6.06217782649107);
\node[black,,scale=1.6767140485874] at (2.25,5.62916512459885) {2};
\node[black,,scale=1.6767140485874] at (2,6.06217782649107) {2};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1,2.59807621135332) -- (-1.25,2.1650635094611);
\path[draw=yellow,line width=.109589153502444cm] (-1,2.59807621135332) -- (-.75,3.03108891324553);
\node[black,,scale=1.6767140485874] at (-1.25,2.1650635094611) {3};
\node[black,,scale=1.6767140485874] at (-1,2.59807621135332) {3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-.5,3.46410161513775) -- (-.75,3.03108891324553);
\path[draw=yellow,line width=.109589153502444cm] (-.75,3.89711431702997) -- (-.5,3.46410161513775);
\node[black,,scale=1.6767140485874] at (-.75,3.03108891324553) {3};
\node[black,,scale=1.6767140485874] at (-.5,3.46410161513775) {3};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=green,line width=.109589153502444cm] (.25,3.89711431702997) -- (0,4.33012701892219);
\path[draw=green,line width=.109589153502444cm] (0,4.33012701892219) -- (.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (.25,3.89711431702997) {1};
\node[black,,scale=1.6767140485874] at (0,4.33012701892219) {1};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109589153502444cm] (.5,5.19615242270663) -- (.25,4.76313972081441);
\path[draw=green,line width=.109589153502444cm] (.25,5.62916512459885) -- (.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (.25,4.76313972081441) {1};
\node[black,,scale=1.6767140485874] at (.5,5.19615242270663) {1};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (1.25,5.62916512459885) -- (1,6.06217782649107);
\node[black,,scale=1.6767140485874] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.6767140485874] at (1,6.06217782649107) {4};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\path[draw=magenta,line width=.109589153502444cm] (-1.75,3.89711431702997) -- (-1.5,3.46410161513775);
\node[black,,scale=1.6767140485874] at (-1.75,3.03108891324554) {4};
\node[black,,scale=1.6767140485874] at (-1.5,3.46410161513775) {4};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-.75,3.89711431702997) -- (-1,4.33012701892219);
\path[draw=yellow,line width=.109589153502444cm] (-1,4.33012701892219) -- (-.75,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-.75,3.89711431702997) {3};
\node[black,,scale=1.6767140485874] at (-1,4.33012701892219) {3};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-.5,5.19615242270663) -- (-.75,4.76313972081441);
\path[draw=yellow,line width=.109589153502444cm] (-.75,5.62916512459885) -- (-.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-.75,4.76313972081441) {3};
\node[black,,scale=1.6767140485874] at (-.5,5.19615242270663) {3};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109589153502444cm] (.25,5.62916512459885) -- (0,6.06217782649107);
\node[black,,scale=1.6767140485874] at (.25,5.62916512459885) {1};
\node[black,,scale=1.6767140485874] at (0,6.06217782649107) {1};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1.75,3.89711431702997) -- (-2,4.33012701892219);
\path[draw=magenta,line width=.109589153502444cm] (-2,4.33012701892219) -- (-1.75,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-1.75,3.89711431702997) {4};
\node[black,,scale=1.6767140485874] at (-2,4.33012701892219) {4};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1.5,5.19615242270663) -- (-1.75,4.76313972081441);
\path[draw=magenta,line width=.109589153502444cm] (-1.75,5.62916512459885) -- (-1.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-1.75,4.76313972081441) {4};
\node[black,,scale=1.6767140485874] at (-1.5,5.19615242270663) {4};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-.75,5.62916512459885) -- (-1,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-.75,5.62916512459885) {3};
\node[black,,scale=1.6767140485874] at (-1,6.06217782649107) {3};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-2.5,5.19615242270663) -- (-2.75,4.76313972081441);
\path[draw=yellow,line width=.109589153502444cm] (-2.75,5.62916512459885) -- (-2.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-2.75,4.76313972081441) {3};
\node[black,,scale=1.6767140485874] at (-2.5,5.19615242270663) {3};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1.75,5.62916512459885) -- (-2,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-1.75,5.62916512459885) {4};
\node[black,,scale=1.6767140485874] at (-2,6.06217782649107) {4};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-2.75,5.62916512459885) -- (-3,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-2.75,5.62916512459885) {3};
\node[black,,scale=1.6767140485874] at (-3,6.06217782649107) {3};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.743781) rectangle ++(8.68,7.68574);\egroup},x={(1.56555953381784cm,0cm)},y={(0cm,-1.56555913768055cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313111867149841cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (0,.866025403784439) -- (-.25,.433012701892219);
\path[draw=magenta,line width=.109589153502444cm] (-.25,1.29903810567666) -- (0,.866025403784439);
\node[black,,scale=1.6767140485874] at (-.25,.433012701892219) {4};
\node[black,,scale=1.6767140485874] at (0,.866025403784439) {4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (.75,1.29903810567666) -- (.5,1.73205080756888);
\path[draw=blue,line width=.109589153502444cm] (.5,1.73205080756888) -- (.75,2.1650635094611);
\node[black,,scale=1.6767140485874] at (.75,1.29903810567666) {2};
\node[black,,scale=1.6767140485874] at (.5,1.73205080756888) {2};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.109589153502444cm] (1.25,2.1650635094611) -- (.96,2.59807621135332);
\path[draw=green,line width=.109589153502444cm] (.75,3.03108891324553) -- (.96,2.59807621135332);
\path[draw=blue,line width=.109589153502444cm] (1.04,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=blue,line width=.109589153502444cm] (1.04,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.6767140485874] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.6767140485874] at (.75,2.1650635094611) {2};
\node[black,,scale=1.39726006331886] at (1,2.59807621135332) {12};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\path[draw=blue,line width=.109589153502444cm] (1.5,3.46410161513775) -- (1.75,3.89711431702997);
\node[black,,scale=1.6767140485874] at (1.25,3.03108891324554) {2};
\node[black,,scale=1.6767140485874] at (1.5,3.46410161513775) {2};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (2,4.33012701892219) -- (1.75,3.89711431702997);
\path[draw=blue,line width=.109589153502444cm] (2,4.33012701892219) -- (2.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (1.75,3.89711431702997) {2};
\node[black,,scale=1.6767140485874] at (2,4.33012701892219) {2};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (2.5,5.19615242270663) -- (2.25,4.76313972081441);
\path[draw=blue,line width=.109589153502444cm] (2.25,5.62916512459885) -- (2.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (2.25,4.76313972081441) {2};
\node[black,,scale=1.6767140485874] at (2.5,5.19615242270663) {2};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109589153502444cm] (3.25,5.62916512459885) -- (3,6.06217782649107);
\node[black,,scale=1.6767140485874] at (3.25,5.62916512459885) {0};
\node[black,,scale=1.6767140485874] at (3,6.06217782649107) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-.25,1.29903810567666) -- (-.5,1.73205080756888);
\path[draw=magenta,line width=.109589153502444cm] (-.5,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.6767140485874] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.6767140485874] at (-.5,1.73205080756888) {4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (0,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=magenta,line width=.109589153502444cm] (-.25,3.03108891324554) -- (0,2.59807621135332);
\node[black,,scale=1.6767140485874] at (-.25,2.1650635094611) {4};
\node[black,,scale=1.6767140485874] at (0,2.59807621135332) {4};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109589153502444cm] (.75,3.03108891324553) -- (.5,3.46410161513775);
\path[draw=green,line width=.109589153502444cm] (.5,3.46410161513775) -- (.75,3.89711431702997);
\node[black,,scale=1.6767140485874] at (.75,3.03108891324553) {1};
\node[black,,scale=1.6767140485874] at (.5,3.46410161513775) {1};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=green,line width=.109589153502444cm] (1,4.33012701892219) -- (.75,3.89711431702997);
\path[draw=green,line width=.109589153502444cm] (1,4.33012701892219) -- (1.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (.75,3.89711431702997) {1};
\node[black,,scale=1.6767140485874] at (1,4.33012701892219) {1};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109589153502444cm] (1.5,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=green,line width=.109589153502444cm] (1.25,5.62916512459885) -- (1.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (1.25,4.76313972081441) {1};
\node[black,,scale=1.6767140485874] at (1.5,5.19615242270663) {1};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (2.25,5.62916512459885) -- (2,6.06217782649107);
\node[black,,scale=1.6767140485874] at (2.25,5.62916512459885) {2};
\node[black,,scale=1.6767140485874] at (2,6.06217782649107) {2};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1,2.59807621135332) -- (-1.25,2.1650635094611);
\path[draw=yellow,line width=.109589153502444cm] (-1.25,3.03108891324554) -- (-1,2.59807621135332);
\node[black,,scale=1.6767140485874] at (-1.25,2.1650635094611) {3};
\node[black,,scale=1.6767140485874] at (-1,2.59807621135332) {3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-.25,3.03108891324554) -- (-.5,3.46410161513775);
\path[draw=magenta,line width=.109589153502444cm] (-.5,3.46410161513775) -- (-.25,3.89711431702997);
\node[black,,scale=1.6767140485874] at (-.25,3.03108891324554) {4};
\node[black,,scale=1.6767140485874] at (-.5,3.46410161513775) {4};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (0,4.33012701892219) -- (-.25,3.89711431702997);
\path[draw=magenta,line width=.109589153502444cm] (0,4.33012701892219) -- (.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-.25,3.89711431702997) {4};
\node[black,,scale=1.6767140485874] at (0,4.33012701892219) {4};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (.5,5.19615242270663) -- (.25,4.76313972081441);
\path[draw=magenta,line width=.109589153502444cm] (.25,5.62916512459885) -- (.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (.25,4.76313972081441) {4};
\node[black,,scale=1.6767140485874] at (.5,5.19615242270663) {4};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109589153502444cm] (1.25,5.62916512459885) -- (1,6.06217782649107);
\node[black,,scale=1.6767140485874] at (1.25,5.62916512459885) {1};
\node[black,,scale=1.6767140485874] at (1,6.06217782649107) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1.25,3.03108891324554) -- (-1.54,3.46410161513775);
\path[draw=yellow,line width=.109589153502444cm] (-1.75,3.89711431702997) -- (-1.54,3.46410161513775);
\path[draw=magenta,line width=.109589153502444cm] (-1.46,3.46410161513775) -- (-1.75,3.03108891324554);
\path[draw=magenta,line width=.109589153502444cm] (-1.46,3.46410161513775) -- (-1.25,3.89711431702997);
\node[black,,scale=1.6767140485874] at (-1.25,3.03108891324554) {3};
\node[black,,scale=1.6767140485874] at (-1.75,3.03108891324554) {4};
\node[black,,scale=1.39726006331886] at (-1.5,3.46410161513775) {34};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1,4.33012701892219) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109589153502444cm] (-1,4.33012701892219) -- (-.75,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-1.25,3.89711431702997) {4};
\node[black,,scale=1.6767140485874] at (-1,4.33012701892219) {4};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-.5,5.19615242270663) -- (-.75,4.76313972081441);
\path[draw=magenta,line width=.109589153502444cm] (-.75,5.62916512459885) -- (-.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-.75,4.76313972081441) {4};
\node[black,,scale=1.6767140485874] at (-.5,5.19615242270663) {4};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (.25,5.62916512459885) -- (0,6.06217782649107);
\node[black,,scale=1.6767140485874] at (.25,5.62916512459885) {4};
\node[black,,scale=1.6767140485874] at (0,6.06217782649107) {4};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1.75,3.89711431702997) -- (-2,4.33012701892219);
\path[draw=yellow,line width=.109589153502444cm] (-2,4.33012701892219) -- (-1.75,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-1.75,3.89711431702997) {3};
\node[black,,scale=1.6767140485874] at (-2,4.33012701892219) {3};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1.5,5.19615242270663) -- (-1.75,4.76313972081441);
\path[draw=yellow,line width=.109589153502444cm] (-1.75,5.62916512459885) -- (-1.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-1.75,4.76313972081441) {3};
\node[black,,scale=1.6767140485874] at (-1.5,5.19615242270663) {3};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-.75,5.62916512459885) -- (-1,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-.75,5.62916512459885) {4};
\node[black,,scale=1.6767140485874] at (-1,6.06217782649107) {4};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-2.5,5.19615242270663) -- (-2.75,4.76313972081441);
\path[draw=yellow,line width=.109589153502444cm] (-2.75,5.62916512459885) -- (-2.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-2.75,4.76313972081441) {3};
\node[black,,scale=1.6767140485874] at (-2.5,5.19615242270663) {3};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1.75,5.62916512459885) -- (-2,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-1.75,5.62916512459885) {3};
\node[black,,scale=1.6767140485874] at (-2,6.06217782649107) {3};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-2.75,5.62916512459885) -- (-3,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-2.75,5.62916512459885) {3};
\node[black,,scale=1.6767140485874] at (-3,6.06217782649107) {3};
\end{scope}
\end{tikzpicture}
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.743781) rectangle ++(8.68,7.68574);\egroup},x={(1.56555953381784cm,0cm)},y={(0cm,-1.56555913768055cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313111867149841cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (0,.866025403784439) -- (-.25,.433012701892219);
\path[draw=magenta,line width=.109589153502444cm] (-.25,1.29903810567666) -- (0,.866025403784439);
\node[black,,scale=1.6767140485874] at (-.25,.433012701892219) {4};
\node[black,,scale=1.6767140485874] at (0,.866025403784439) {4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (.75,1.29903810567666) -- (.5,1.73205080756888);
\path[draw=blue,line width=.109589153502444cm] (.25,2.1650635094611) -- (.5,1.73205080756888);
\node[black,,scale=1.6767140485874] at (.75,1.29903810567666) {2};
\node[black,,scale=1.6767140485874] at (.5,1.73205080756888) {2};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.109589153502444cm] (1.25,2.1650635094611) -- (1,2.59807621135332);
\path[draw=green,line width=.109589153502444cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.6767140485874] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.6767140485874] at (1,2.59807621135332) {1};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109589153502444cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\path[draw=green,line width=.109589153502444cm] (1.5,3.46410161513775) -- (1.75,3.89711431702997);
\node[black,,scale=1.6767140485874] at (1.25,3.03108891324554) {1};
\node[black,,scale=1.6767140485874] at (1.5,3.46410161513775) {1};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=green,line width=.109589153502444cm] (2,4.33012701892219) -- (1.75,3.89711431702997);
\path[draw=green,line width=.109589153502444cm] (2,4.33012701892219) -- (2.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (1.75,3.89711431702997) {1};
\node[black,,scale=1.6767140485874] at (2,4.33012701892219) {1};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109589153502444cm] (2.5,5.19615242270663) -- (2.25,4.76313972081441);
\path[draw=green,line width=.109589153502444cm] (2.25,5.62916512459885) -- (2.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (2.25,4.76313972081441) {1};
\node[black,,scale=1.6767140485874] at (2.5,5.19615242270663) {1};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109589153502444cm] (3.25,5.62916512459885) -- (3,6.06217782649107);
\node[black,,scale=1.6767140485874] at (3.25,5.62916512459885) {0};
\node[black,,scale=1.6767140485874] at (3,6.06217782649107) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-.25,1.29903810567666) -- (-.5,1.73205080756888);
\path[draw=magenta,line width=.109589153502444cm] (-.5,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.6767140485874] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.6767140485874] at (-.5,1.73205080756888) {4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (.25,2.1650635094611) -- (-.04,2.59807621135332);
\path[draw=blue,line width=.109589153502444cm] (-.25,3.03108891324554) -- (-.04,2.59807621135332);
\path[draw=magenta,line width=.109589153502444cm] (.04,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=magenta,line width=.109589153502444cm] (.04,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.6767140485874] at (.25,2.1650635094611) {2};
\node[black,,scale=1.6767140485874] at (-.25,2.1650635094611) {4};
\node[black,,scale=1.39726006331886] at (0,2.59807621135332) {24};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\path[draw=magenta,line width=.109589153502444cm] (.5,3.46410161513775) -- (.75,3.89711431702997);
\node[black,,scale=1.6767140485874] at (.25,3.03108891324554) {4};
\node[black,,scale=1.6767140485874] at (.5,3.46410161513775) {4};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (1,4.33012701892219) -- (.75,3.89711431702997);
\path[draw=magenta,line width=.109589153502444cm] (1,4.33012701892219) -- (1.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (.75,3.89711431702997) {4};
\node[black,,scale=1.6767140485874] at (1,4.33012701892219) {4};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (1.5,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=magenta,line width=.109589153502444cm] (1.25,5.62916512459885) -- (1.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (1.25,4.76313972081441) {4};
\node[black,,scale=1.6767140485874] at (1.5,5.19615242270663) {4};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109589153502444cm] (2.25,5.62916512459885) -- (2,6.06217782649107);
\node[black,,scale=1.6767140485874] at (2.25,5.62916512459885) {1};
\node[black,,scale=1.6767140485874] at (2,6.06217782649107) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1,2.59807621135332) -- (-1.25,2.1650635094611);
\path[draw=yellow,line width=.109589153502444cm] (-1,2.59807621135332) -- (-.75,3.03108891324553);
\node[black,,scale=1.6767140485874] at (-1.25,2.1650635094611) {3};
\node[black,,scale=1.6767140485874] at (-1,2.59807621135332) {3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (-.25,3.03108891324554) -- (-.54,3.46410161513775);
\path[draw=blue,line width=.109589153502444cm] (-.75,3.89711431702997) -- (-.54,3.46410161513775);
\path[draw=yellow,line width=.109589153502444cm] (-.46,3.46410161513775) -- (-.75,3.03108891324553);
\path[draw=yellow,line width=.109589153502444cm] (-.46,3.46410161513775) -- (-.25,3.89711431702997);
\node[black,,scale=1.6767140485874] at (-.25,3.03108891324554) {2};
\node[black,,scale=1.6767140485874] at (-.75,3.03108891324553) {3};
\node[black,,scale=1.39726006331886] at (-.5,3.46410161513775) {23};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (0,4.33012701892219) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109589153502444cm] (0,4.33012701892219) -- (.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-.25,3.89711431702997) {3};
\node[black,,scale=1.6767140485874] at (0,4.33012701892219) {3};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (.5,5.19615242270663) -- (.25,4.76313972081441);
\path[draw=yellow,line width=.109589153502444cm] (.25,5.62916512459885) -- (.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (.25,4.76313972081441) {3};
\node[black,,scale=1.6767140485874] at (.5,5.19615242270663) {3};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (1.25,5.62916512459885) -- (1,6.06217782649107);
\node[black,,scale=1.6767140485874] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.6767140485874] at (1,6.06217782649107) {4};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\path[draw=magenta,line width=.109589153502444cm] (-1.75,3.89711431702997) -- (-1.5,3.46410161513775);
\node[black,,scale=1.6767140485874] at (-1.75,3.03108891324554) {4};
\node[black,,scale=1.6767140485874] at (-1.5,3.46410161513775) {4};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (-.75,3.89711431702997) -- (-1,4.33012701892219);
\path[draw=blue,line width=.109589153502444cm] (-1,4.33012701892219) -- (-.75,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-.75,3.89711431702997) {2};
\node[black,,scale=1.6767140485874] at (-1,4.33012701892219) {2};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (-.5,5.19615242270663) -- (-.75,4.76313972081441);
\path[draw=blue,line width=.109589153502444cm] (-.75,5.62916512459885) -- (-.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-.75,4.76313972081441) {2};
\node[black,,scale=1.6767140485874] at (-.5,5.19615242270663) {2};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (.25,5.62916512459885) -- (0,6.06217782649107);
\node[black,,scale=1.6767140485874] at (.25,5.62916512459885) {3};
\node[black,,scale=1.6767140485874] at (0,6.06217782649107) {3};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1.75,3.89711431702997) -- (-2,4.33012701892219);
\path[draw=magenta,line width=.109589153502444cm] (-2,4.33012701892219) -- (-1.75,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-1.75,3.89711431702997) {4};
\node[black,,scale=1.6767140485874] at (-2,4.33012701892219) {4};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1.5,5.19615242270663) -- (-1.75,4.76313972081441);
\path[draw=magenta,line width=.109589153502444cm] (-1.75,5.62916512459885) -- (-1.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-1.75,4.76313972081441) {4};
\node[black,,scale=1.6767140485874] at (-1.5,5.19615242270663) {4};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (-.75,5.62916512459885) -- (-1,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-.75,5.62916512459885) {2};
\node[black,,scale=1.6767140485874] at (-1,6.06217782649107) {2};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-2.5,5.19615242270663) -- (-2.75,4.76313972081441);
\path[draw=yellow,line width=.109589153502444cm] (-2.75,5.62916512459885) -- (-2.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-2.75,4.76313972081441) {3};
\node[black,,scale=1.6767140485874] at (-2.5,5.19615242270663) {3};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1.75,5.62916512459885) -- (-2,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-1.75,5.62916512459885) {4};
\node[black,,scale=1.6767140485874] at (-2,6.06217782649107) {4};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-2.75,5.62916512459885) -- (-3,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-2.75,5.62916512459885) {3};
\node[black,,scale=1.6767140485874] at (-3,6.06217782649107) {3};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.743781) rectangle ++(8.68,7.68574);\egroup},x={(1.56555953381784cm,0cm)},y={(0cm,-1.56555913768055cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313111867149841cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (0,.866025403784439) -- (-.25,.433012701892219);
\path[draw=magenta,line width=.109589153502444cm] (-.25,1.29903810567666) -- (0,.866025403784439);
\node[black,,scale=1.6767140485874] at (-.25,.433012701892219) {4};
\node[black,,scale=1.6767140485874] at (0,.866025403784439) {4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (.75,1.29903810567666) -- (.5,1.73205080756888);
\path[draw=blue,line width=.109589153502444cm] (.25,2.1650635094611) -- (.5,1.73205080756888);
\node[black,,scale=1.6767140485874] at (.75,1.29903810567666) {2};
\node[black,,scale=1.6767140485874] at (.5,1.73205080756888) {2};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.109589153502444cm] (1.25,2.1650635094611) -- (1,2.59807621135332);
\path[draw=green,line width=.109589153502444cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.6767140485874] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.6767140485874] at (1,2.59807621135332) {1};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109589153502444cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\path[draw=green,line width=.109589153502444cm] (1.5,3.46410161513775) -- (1.75,3.89711431702997);
\node[black,,scale=1.6767140485874] at (1.25,3.03108891324554) {1};
\node[black,,scale=1.6767140485874] at (1.5,3.46410161513775) {1};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=green,line width=.109589153502444cm] (2,4.33012701892219) -- (1.75,3.89711431702997);
\path[draw=green,line width=.109589153502444cm] (2,4.33012701892219) -- (2.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (1.75,3.89711431702997) {1};
\node[black,,scale=1.6767140485874] at (2,4.33012701892219) {1};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109589153502444cm] (2.5,5.19615242270663) -- (2.25,4.76313972081441);
\path[draw=green,line width=.109589153502444cm] (2.25,5.62916512459885) -- (2.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (2.25,4.76313972081441) {1};
\node[black,,scale=1.6767140485874] at (2.5,5.19615242270663) {1};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109589153502444cm] (3.25,5.62916512459885) -- (3,6.06217782649107);
\node[black,,scale=1.6767140485874] at (3.25,5.62916512459885) {0};
\node[black,,scale=1.6767140485874] at (3,6.06217782649107) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-.25,1.29903810567666) -- (-.5,1.73205080756888);
\path[draw=magenta,line width=.109589153502444cm] (-.5,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.6767140485874] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.6767140485874] at (-.5,1.73205080756888) {4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (.25,2.1650635094611) -- (-.04,2.59807621135332);
\path[draw=blue,line width=.109589153502444cm] (-.25,3.03108891324554) -- (-.04,2.59807621135332);
\path[draw=magenta,line width=.109589153502444cm] (.04,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=magenta,line width=.109589153502444cm] (.04,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.6767140485874] at (.25,2.1650635094611) {2};
\node[black,,scale=1.6767140485874] at (-.25,2.1650635094611) {4};
\node[black,,scale=1.39726006331886] at (0,2.59807621135332) {24};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\path[draw=magenta,line width=.109589153502444cm] (.5,3.46410161513775) -- (.75,3.89711431702997);
\node[black,,scale=1.6767140485874] at (.25,3.03108891324554) {4};
\node[black,,scale=1.6767140485874] at (.5,3.46410161513775) {4};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (1,4.33012701892219) -- (.75,3.89711431702997);
\path[draw=magenta,line width=.109589153502444cm] (1,4.33012701892219) -- (1.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (.75,3.89711431702997) {4};
\node[black,,scale=1.6767140485874] at (1,4.33012701892219) {4};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (1.5,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=magenta,line width=.109589153502444cm] (1.25,5.62916512459885) -- (1.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (1.25,4.76313972081441) {4};
\node[black,,scale=1.6767140485874] at (1.5,5.19615242270663) {4};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109589153502444cm] (2.25,5.62916512459885) -- (2,6.06217782649107);
\node[black,,scale=1.6767140485874] at (2.25,5.62916512459885) {1};
\node[black,,scale=1.6767140485874] at (2,6.06217782649107) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1,2.59807621135332) -- (-1.25,2.1650635094611);
\path[draw=yellow,line width=.109589153502444cm] (-1.25,3.03108891324554) -- (-1,2.59807621135332);
\node[black,,scale=1.6767140485874] at (-1.25,2.1650635094611) {3};
\node[black,,scale=1.6767140485874] at (-1,2.59807621135332) {3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (-.25,3.03108891324554) -- (-.5,3.46410161513775);
\path[draw=blue,line width=.109589153502444cm] (-.5,3.46410161513775) -- (-.25,3.89711431702997);
\node[black,,scale=1.6767140485874] at (-.25,3.03108891324554) {2};
\node[black,,scale=1.6767140485874] at (-.5,3.46410161513775) {2};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (0,4.33012701892219) -- (-.25,3.89711431702997);
\path[draw=blue,line width=.109589153502444cm] (0,4.33012701892219) -- (.25,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-.25,3.89711431702997) {2};
\node[black,,scale=1.6767140485874] at (0,4.33012701892219) {2};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (.5,5.19615242270663) -- (.25,4.76313972081441);
\path[draw=blue,line width=.109589153502444cm] (.25,5.62916512459885) -- (.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (.25,4.76313972081441) {2};
\node[black,,scale=1.6767140485874] at (.5,5.19615242270663) {2};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (1.25,5.62916512459885) -- (1,6.06217782649107);
\node[black,,scale=1.6767140485874] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.6767140485874] at (1,6.06217782649107) {4};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1.25,3.03108891324554) -- (-1.54,3.46410161513775);
\path[draw=yellow,line width=.109589153502444cm] (-1.75,3.89711431702997) -- (-1.54,3.46410161513775);
\path[draw=magenta,line width=.109589153502444cm] (-1.46,3.46410161513775) -- (-1.75,3.03108891324554);
\path[draw=magenta,line width=.109589153502444cm] (-1.46,3.46410161513775) -- (-1.25,3.89711431702997);
\node[black,,scale=1.6767140485874] at (-1.25,3.03108891324554) {3};
\node[black,,scale=1.6767140485874] at (-1.75,3.03108891324554) {4};
\node[black,,scale=1.39726006331886] at (-1.5,3.46410161513775) {34};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-1,4.33012701892219) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109589153502444cm] (-1,4.33012701892219) -- (-.75,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-1.25,3.89711431702997) {4};
\node[black,,scale=1.6767140485874] at (-1,4.33012701892219) {4};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-.5,5.19615242270663) -- (-.75,4.76313972081441);
\path[draw=magenta,line width=.109589153502444cm] (-.75,5.62916512459885) -- (-.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-.75,4.76313972081441) {4};
\node[black,,scale=1.6767140485874] at (-.5,5.19615242270663) {4};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109589153502444cm] (.25,5.62916512459885) -- (0,6.06217782649107);
\node[black,,scale=1.6767140485874] at (.25,5.62916512459885) {2};
\node[black,,scale=1.6767140485874] at (0,6.06217782649107) {2};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1.75,3.89711431702997) -- (-2,4.33012701892219);
\path[draw=yellow,line width=.109589153502444cm] (-2,4.33012701892219) -- (-1.75,4.76313972081441);
\node[black,,scale=1.6767140485874] at (-1.75,3.89711431702997) {3};
\node[black,,scale=1.6767140485874] at (-2,4.33012701892219) {3};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1.5,5.19615242270663) -- (-1.75,4.76313972081441);
\path[draw=yellow,line width=.109589153502444cm] (-1.75,5.62916512459885) -- (-1.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-1.75,4.76313972081441) {3};
\node[black,,scale=1.6767140485874] at (-1.5,5.19615242270663) {3};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109589153502444cm] (-.75,5.62916512459885) -- (-1,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-.75,5.62916512459885) {4};
\node[black,,scale=1.6767140485874] at (-1,6.06217782649107) {4};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-2.5,5.19615242270663) -- (-2.75,4.76313972081441);
\path[draw=yellow,line width=.109589153502444cm] (-2.75,5.62916512459885) -- (-2.5,5.19615242270663);
\node[black,,scale=1.6767140485874] at (-2.75,4.76313972081441) {3};
\node[black,,scale=1.6767140485874] at (-2.5,5.19615242270663) {3};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-1.75,5.62916512459885) -- (-2,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-1.75,5.62916512459885) {3};
\node[black,,scale=1.6767140485874] at (-2,6.06217782649107) {3};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109589153502444cm] (-2.75,5.62916512459885) -- (-3,6.06217782649107);
\node[black,,scale=1.6767140485874] at (-2.75,5.62916512459885) {3};
\node[black,,scale=1.6767140485874] at (-3,6.06217782649107) {3};
\end{scope}
\end{tikzpicture}

==> ex10a.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (-.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.25,1.29903810567666) {1};
\node[black,,scale=1.37938129208091] at (.5,1.73205080756888) {10};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (1.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (.75,2.1650635094611) {1};
\node[black,,scale=1.37938129208091] at (1,2.59807621135332) {10};
\path[fill=LightGray] (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.25,1.29903810567666) {1};
\node[black,,scale=1.65525949786121] at (-.75,1.29903810567666) {0};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.75,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {1};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (-.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.25,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.5,1.73205080756888) {0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (1.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (.75,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.37938129208091] at (-.25,1.29903810567666) {10};
\node[black,,scale=1.65525949786121] at (-.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (-.5,1.73205080756888) {1};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (-.25,2.1650635094611) {1};
\node[black,,scale=1.37938129208091] at (0,2.59807621135332) {10};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.75,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {1};
\end{scope}
\end{tikzpicture}

==> ex10b.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {2};
\node[black,,scale=1.65525949786121] at (-.25,.433012701892219) {2};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {2};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.25,1.29903810567666) {1};
\node[black,,scale=1.37938129208091] at (.5,1.73205080756888) {10};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (.75,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {1};
\path[fill=LightGray] (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.37938129208091] at (-.25,1.29903810567666) {21};
\node[black,,scale=1.65525949786121] at (-.75,1.29903810567666) {0};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.37938129208091] at (-.75,2.1650635094611) {21};
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {2};
\node[black,,scale=1.65525949786121] at (-.25,.433012701892219) {2};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {2};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.25,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.5,1.73205080756888) {0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.37938129208091] at (.75,2.1650635094611) {10};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.37938129208091] at (-.25,1.29903810567666) {20};
\node[black,,scale=1.65525949786121] at (-.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (-.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.37938129208091] at (-.75,2.1650635094611) {21};
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}

==> ex10c.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (-.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.25,1.29903810567666) {1};
\node[black,,scale=1.37938129208091] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {1};
\path[fill=LightGray] (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (-.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.5,1.73205080756888) {0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.25,1.29903810567666) {1};
\node[black,,scale=1.65525949786121] at (-.5,1.73205080756888) {1};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}

==> ex10d.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.25,1.29903810567666) {1};
\node[black,,scale=1.37938129208091] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {1};
\path[fill=LightGray] (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path[fill=LightPink] (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.25,1.29903810567666) {1};
\node[black,,scale=1.37938129208091] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {0};
\path[fill=LightGray] (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.5,1.73205080756888) {0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.25,1.29903810567666) {1};
\node[black,,scale=1.65525949786121] at (-.5,1.73205080756888) {1};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.25,2.1650635094611) {1};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}

==> ex10e.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (-.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.37938129208091] at (.25,1.29903810567666) {21};
\node[black,,scale=.919589150857369] at (.5,1.73205080756888) {(21)0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.37938129208091] at (.75,2.1650635094611) {21};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {1};
\path[fill=LightGray] (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.25,1.29903810567666) {2};
\node[black,,scale=1.65525949786121] at (-.75,1.29903810567666) {0};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.75,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (-.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path[fill=LightPink] (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.37938129208091] at (.25,1.29903810567666) {21};
\node[black,,scale=.919589150857369] at (.5,1.73205080756888) {(21)0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.37938129208091] at (.75,2.1650635094611) {20};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {0};
\path[fill=LightGray] (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.25,1.29903810567666) {2};
\node[black,,scale=1.65525949786121] at (-.75,1.29903810567666) {0};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.37938129208091] at (.25,2.1650635094611) {10};
\node[black,,scale=1.65525949786121] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.75,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-1.86,-.328089) rectangle ++(3.72,3.39025);\egroup},x={(1.54552502393359cm,0cm)},y={(0cm,-1.54552912706501cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0309105415100132cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (-.25,.433012701892219) {1};
\node[black,,scale=1.65525949786121] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.25,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (.5,1.73205080756888) {0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.37938129208091] at (.75,2.1650635094611) {20};
\node[black,,scale=1.65525949786121] at (1,2.59807621135332) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.37938129208091] at (-.25,1.29903810567666) {10};
\node[black,,scale=1.65525949786121] at (-.75,1.29903810567666) {0};
\node[black,,scale=1.65525949786121] at (-.5,1.73205080756888) {1};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (.25,2.1650635094611) {2};
\node[black,,scale=1.37938129208091] at (-.25,2.1650635094611) {21};
\node[black,,scale=1.65525949786121] at (0,2.59807621135332) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.65525949786121] at (-.75,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.65525949786121] at (-1,2.59807621135332) {2};
\end{scope}
\end{tikzpicture}

==> ex1b.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.06,.866025403784439) -- (-.25,.433012701892219);
\path[draw=red,line width=.109765324925589cm] (.06,.866025403784439) -- (.23,1.33367912182804);
\path[draw=yellow,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.27,1.26439708952528);
\node[black,,scale=1.67940947136151] at (-.25,.433012701892219) {0};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\searrow\)0};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.56,1.73205080756888) -- (.23,1.33367912182804);
\path[draw=red,line width=.109765324925589cm] (.56,1.73205080756888) -- (.75,2.1650635094611);
\path[draw=yellow,line width=.109765324925589cm] (.75,1.29903810567666) -- (.27,1.26439708952528);
\node[black,,scale=1.67940947136151] at (.75,1.29903810567666) {3};
\node[black,,scale=1.39950624632139] at (.25,1.29903810567666) {03};
\node[black,,scale=1.39950624632139] at (.5,1.73205080756888) {\(\searrow\)0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.06,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.109765324925589cm] (1.06,2.59807621135332) -- (1.23,3.06572992939691);
\path[draw=magenta,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.27,2.99644789709416);
\node[black,,scale=1.67940947136151] at (.75,2.1650635094611) {0};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\searrow\)0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.56,3.46410161513775) -- (1.23,3.06572992939691);
\path[draw=red,line width=.109765324925589cm] (1.56,3.46410161513775) -- (1.73,3.93175533318135);
\path[draw=yellow,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.77,3.8624733008786);
\path[draw=magenta,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.27,2.99644789709416);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {4};
\node[black,,scale=1.39950624632139] at (1.25,3.03108891324554) {04};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\searrow\)0};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (1.73,3.93175533318135);
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (2.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (2.25,3.89711431702997) -- (1.77,3.8624733008786);
\node[black,,scale=1.67940947136151] at (2.25,3.89711431702997) {3};
\node[black,,scale=1.39950624632139] at (1.75,3.89711431702997) {03};
\node[black,,scale=1.39950624632139] at (2,4.33012701892219) {\(\searrow\)0};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.25,4.76313972081441);
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,4.76313972081441) {0};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\searrow\)0};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (3.06,6.06217782649107) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (2.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=yellow,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {3};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)3};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (.25,3.89711431702997) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {4};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)4};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.77,4.79778073696579) -- (1.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.06,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (.73,4.72849870466303) -- (1.06,4.33012701892219);
\node[black,,scale=1.67940947136151] at (1.25,3.89711431702997) {3};
\node[black,,scale=1.39950624632139] at (1,4.33012701892219) {\(\nearrow\)3};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=green,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\searrow\)1};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (2.06,6.06217782649107) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1.75,5.62916512459885) {14};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\searrow\)1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,3.03108891324554) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\node[black,,scale=1.04963091960095] at (-.5,3.46410161513775) {even};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.23,4.79778073696579) -- (.25,4.76313972081441);
\path[draw=magenta,line width=.109765324925589cm] (.25,3.89711431702997) -- (.0600000000000001,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-.27,4.72849870466304) -- (.0600000000000001,4.33012701892219);
\node[black,,scale=1.67940947136151] at (.25,3.89711431702997) {4};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\nearrow\)4};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.77,4.79778073696579) -- (.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (.73,4.72849870466303) -- (.56,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (.25,5.62916512459885) -- (.56,5.19615242270663);
\node[black,,scale=1.39950624632139] at (.75,4.76313972081441) {13};
\node[black,,scale=1.67940947136151] at (.25,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (.5,5.19615242270663) {\(\nearrow\)3};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1,6.06217782649107) {\(\nearrow\)4};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,3.03108891324554) -- (-1.44,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.67940947136151] at (-1.25,3.03108891324554) {3};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-1.25,3.89711431702997);
\path[draw=green,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-.75,4.76313972081441);
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {1};
\node[black,,scale=1.39950624632139] at (-1,4.33012701892219) {\(\searrow\)1};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.23,4.79778073696579) -- (-.75,4.76313972081441);
\path[draw=magenta,line width=.109765324925589cm] (-.27,4.72849870466304) -- (-.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-.25,4.76313972081441) {14};
\node[black,,scale=1.67940947136151] at (-.75,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (-.5,5.19615242270663) {\(\nearrow\)4};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (.25,5.62916512459885) -- (.0600000000000001,6.06217782649107);
\node[black,,scale=1.67940947136151] at (.25,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\nearrow\)3};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (-2.23,4.79778073696579) -- (-1.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-2.27,4.72849870466303) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {13};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {1};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)3};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.44,5.19615242270663) -- (-1.75,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (-1.44,5.19615242270663) -- (-1.27,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-1.23,5.59452410844747);
\node[black,,scale=1.67940947136151] at (-1.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\searrow\)2};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.94,6.06217782649107) -- (-1.27,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-1.23,5.59452410844747);
\node[black,,scale=1.67940947136151] at (-.75,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (-1.25,5.62916512459885) {24};
\node[black,,scale=1.39950624632139] at (-1,6.06217782649107) {\(\searrow\)2};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-2.23,4.79778073696579) -- (-2.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-2.27,4.72849870466303) -- (-2.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-2.75,5.62916512459885) -- (-2.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-2.25,4.76313972081441) {23};
\node[black,,scale=1.67940947136151] at (-2.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)3};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-1.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-1.75,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\nearrow\)4};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-2.75,5.62916512459885) -- (-2.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-2.75,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.06,.866025403784439) -- (-.25,.433012701892219);
\path[draw=red,line width=.109765324925589cm] (.06,.866025403784439) -- (.23,1.33367912182804);
\path[draw=yellow,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.27,1.26439708952528);
\node[black,,scale=1.67940947136151] at (-.25,.433012701892219) {0};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\searrow\)0};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.56,1.73205080756888) -- (.23,1.33367912182804);
\path[draw=red,line width=.109765324925589cm] (.56,1.73205080756888) -- (.75,2.1650635094611);
\path[draw=yellow,line width=.109765324925589cm] (.75,1.29903810567666) -- (.27,1.26439708952528);
\node[black,,scale=1.67940947136151] at (.75,1.29903810567666) {3};
\node[black,,scale=1.39950624632139] at (.25,1.29903810567666) {03};
\node[black,,scale=1.39950624632139] at (.5,1.73205080756888) {\(\searrow\)0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.06,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.109765324925589cm] (1.06,2.59807621135332) -- (1.23,3.06572992939691);
\path[draw=magenta,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.27,2.99644789709416);
\node[black,,scale=1.67940947136151] at (.75,2.1650635094611) {0};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\searrow\)0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.56,3.46410161513775) -- (1.23,3.06572992939691);
\path[draw=red,line width=.109765324925589cm] (1.56,3.46410161513775) -- (1.73,3.93175533318135);
\path[draw=yellow,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.77,3.8624733008786);
\path[draw=magenta,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.27,2.99644789709416);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {4};
\node[black,,scale=1.39950624632139] at (1.25,3.03108891324554) {04};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\searrow\)0};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (1.73,3.93175533318135);
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (2.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (2.25,3.89711431702997) -- (1.77,3.8624733008786);
\node[black,,scale=1.67940947136151] at (2.25,3.89711431702997) {3};
\node[black,,scale=1.39950624632139] at (1.75,3.89711431702997) {03};
\node[black,,scale=1.39950624632139] at (2,4.33012701892219) {\(\searrow\)0};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.25,4.76313972081441);
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,4.76313972081441) {0};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\searrow\)0};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (3.06,6.06217782649107) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (2.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=yellow,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {3};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)3};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (.25,3.89711431702997) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {4};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)4};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.77,4.79778073696579) -- (1.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.06,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (.73,4.72849870466303) -- (1.06,4.33012701892219);
\node[black,,scale=1.67940947136151] at (1.25,3.89711431702997) {3};
\node[black,,scale=1.39950624632139] at (1,4.33012701892219) {\(\nearrow\)3};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=green,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\searrow\)1};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (2.06,6.06217782649107) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1.75,5.62916512459885) {14};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\searrow\)1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,3.03108891324554) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\node[black,,scale=1.04963091960095] at (-.5,3.46410161513775) {even};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.23,4.79778073696579) -- (.25,4.76313972081441);
\path[draw=magenta,line width=.109765324925589cm] (.25,3.89711431702997) -- (.0600000000000001,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-.27,4.72849870466304) -- (.0600000000000001,4.33012701892219);
\node[black,,scale=1.67940947136151] at (.25,3.89711431702997) {4};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\nearrow\)4};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.77,4.79778073696579) -- (.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (.73,4.72849870466303) -- (.56,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (.25,5.62916512459885) -- (.56,5.19615242270663);
\node[black,,scale=1.39950624632139] at (.75,4.76313972081441) {13};
\node[black,,scale=1.67940947136151] at (.25,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (.5,5.19615242270663) {\(\nearrow\)3};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1,6.06217782649107) {\(\nearrow\)4};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,3.03108891324554) -- (-1.44,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.67940947136151] at (-1.25,3.03108891324554) {3};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-1.25,3.89711431702997);
\path[draw=green,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-.75,4.76313972081441);
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {1};
\node[black,,scale=1.39950624632139] at (-1,4.33012701892219) {\(\searrow\)1};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.23,4.79778073696579) -- (-.75,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (-.723333333333333,5.67535314613402) -- (-.27,5.66380614075023);
\path[draw=yellow,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.23,5.59452410844747);
\path[draw=magenta,line width=.109765324925589cm] (-.27,4.72849870466304) -- (-.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-.776666666666667,5.58297710306368) -- (-.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-.25,4.76313972081441) {14};
\node[black,,scale=1.67940947136151] at (-.75,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (-.5,5.19615242270663) {\(\nearrow\)4};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.0600000000000001,6.06217782649107) -- (-.27,5.66380614075023);
\path[draw=yellow,line width=.109765324925589cm] (.25,5.62916512459885) -- (-.23,5.59452410844747);
\node[black,,scale=1.67940947136151] at (.25,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-.25,5.62916512459885) {23};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\searrow\)2};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (-2.23,4.79778073696579) -- (-1.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-2.27,4.72849870466303) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {13};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {1};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)3};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.44,5.19615242270663) -- (-1.75,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (-1.44,5.19615242270663) -- (-1.27,5.66380614075023);
\path[draw=yellow,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-1.23,5.59452410844747);
\node[black,,scale=1.67940947136151] at (-1.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\searrow\)2};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.723333333333333,5.67535314613402) -- (-1.27,5.66380614075023);
\path[draw=yellow,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-1.23,5.59452410844747);
\path[draw=magenta,line width=.109765324925589cm] (-.776666666666667,5.58297710306368) -- (-.94,6.06217782649107);
\node[black,,scale=1.19957748819542] at (-.75,5.62916512459885) {234};
\node[black,,scale=1.39950624632139] at (-1.25,5.62916512459885) {23};
\node[black,,scale=1.39950624632139] at (-1,6.06217782649107) {\(\nearrow\)4};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-2.23,4.79778073696579) -- (-2.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-2.27,4.72849870466303) -- (-2.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-2.75,5.62916512459885) -- (-2.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-2.25,4.76313972081441) {23};
\node[black,,scale=1.67940947136151] at (-2.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)3};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-1.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-1.75,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\nearrow\)3};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-2.75,5.62916512459885) -- (-2.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-2.75,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}
\\
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.06,.866025403784439) -- (-.25,.433012701892219);
\path[draw=red,line width=.109765324925589cm] (.06,.866025403784439) -- (.23,1.33367912182804);
\path[draw=yellow,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.27,1.26439708952528);
\node[black,,scale=1.67940947136151] at (-.25,.433012701892219) {0};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\searrow\)0};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.56,1.73205080756888) -- (.23,1.33367912182804);
\path[draw=red,line width=.109765324925589cm] (.56,1.73205080756888) -- (.75,2.1650635094611);
\path[draw=yellow,line width=.109765324925589cm] (.75,1.29903810567666) -- (.27,1.26439708952528);
\node[black,,scale=1.67940947136151] at (.75,1.29903810567666) {3};
\node[black,,scale=1.39950624632139] at (.25,1.29903810567666) {03};
\node[black,,scale=1.39950624632139] at (.5,1.73205080756888) {\(\searrow\)0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.06,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.109765324925589cm] (1.06,2.59807621135332) -- (1.23,3.06572992939691);
\path[draw=magenta,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.27,2.99644789709416);
\node[black,,scale=1.67940947136151] at (.75,2.1650635094611) {0};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\searrow\)0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.56,3.46410161513775) -- (1.23,3.06572992939691);
\path[draw=red,line width=.109765324925589cm] (1.56,3.46410161513775) -- (1.73,3.93175533318135);
\path[draw=yellow,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.77,3.8624733008786);
\path[draw=magenta,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.27,2.99644789709416);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {4};
\node[black,,scale=1.39950624632139] at (1.25,3.03108891324554) {04};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\searrow\)0};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (1.73,3.93175533318135);
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (2.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (2.25,3.89711431702997) -- (1.77,3.8624733008786);
\node[black,,scale=1.67940947136151] at (2.25,3.89711431702997) {3};
\node[black,,scale=1.39950624632139] at (1.75,3.89711431702997) {03};
\node[black,,scale=1.39950624632139] at (2,4.33012701892219) {\(\searrow\)0};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.25,4.76313972081441);
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,4.76313972081441) {0};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\searrow\)0};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (3.06,6.06217782649107) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (2.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=yellow,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {3};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)3};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (.25,3.89711431702997) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {4};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)4};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.77,4.79778073696579) -- (1.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.06,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (.73,4.72849870466303) -- (1.06,4.33012701892219);
\node[black,,scale=1.67940947136151] at (1.25,3.89711431702997) {3};
\node[black,,scale=1.39950624632139] at (1,4.33012701892219) {\(\nearrow\)3};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\searrow\)2};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (2.06,6.06217782649107) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1.75,5.62916512459885) {24};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\searrow\)2};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,3.03108891324554) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\node[black,,scale=1.04963091960095] at (-.5,3.46410161513775) {even};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.23,4.79778073696579) -- (.25,4.76313972081441);
\path[draw=magenta,line width=.109765324925589cm] (.25,3.89711431702997) -- (.0600000000000001,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-.27,4.72849870466304) -- (.0600000000000001,4.33012701892219);
\node[black,,scale=1.67940947136151] at (.25,3.89711431702997) {4};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\nearrow\)4};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.77,4.79778073696579) -- (.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (.73,4.72849870466303) -- (.56,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (.25,5.62916512459885) -- (.56,5.19615242270663);
\node[black,,scale=1.39950624632139] at (.75,4.76313972081441) {23};
\node[black,,scale=1.67940947136151] at (.25,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (.5,5.19615242270663) {\(\nearrow\)3};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1,6.06217782649107) {\(\nearrow\)4};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,3.03108891324554) -- (-1.44,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.67940947136151] at (-1.25,3.03108891324554) {3};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-1.25,3.89711431702997);
\path[draw=green,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-.776666666666667,4.80932774234958);
\path[draw=blue,line width=.109765324925589cm] (-1.23,4.79778073696579) -- (-.75,4.76313972081441);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,4.72849870466303) -- (-.723333333333333,4.71695169927924);
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {1};
\node[black,,scale=1.39950624632139] at (-1,4.33012701892219) {\(\searrow\)1};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.44,5.19615242270663) -- (-.776666666666667,4.80932774234958);
\path[draw=green,line width=.109765324925589cm] (-.44,5.19615242270663) -- (-.27,5.66380614075023);
\path[draw=blue,line width=.109765324925589cm] (-.23,4.79778073696579) -- (-.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.23,5.59452410844747);
\path[draw=magenta,line width=.109765324925589cm] (-.27,4.72849870466304) -- (-.723333333333333,4.71695169927924);
\node[black,,scale=1.39950624632139] at (-.25,4.76313972081441) {24};
\node[black,,scale=1.19957748819542] at (-.75,4.76313972081441) {124};
\node[black,,scale=1.39950624632139] at (-.5,5.19615242270663) {\(\searrow\)1};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.0600000000000001,6.06217782649107) -- (-.27,5.66380614075023);
\path[draw=yellow,line width=.109765324925589cm] (.25,5.62916512459885) -- (-.23,5.59452410844747);
\node[black,,scale=1.67940947136151] at (.25,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-.25,5.62916512459885) {13};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\searrow\)1};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (-2.23,4.79778073696579) -- (-1.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-2.27,4.72849870466303) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {13};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {1};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)3};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.23,4.79778073696579) -- (-1.75,4.76313972081441);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,4.72849870466303) -- (-1.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-1.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-1.25,4.76313972081441) {24};
\node[black,,scale=1.67940947136151] at (-1.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\nearrow\)4};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-.75,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-1,6.06217782649107) {\(\nearrow\)3};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-2.23,4.79778073696579) -- (-2.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-2.27,4.72849870466303) -- (-2.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-2.75,5.62916512459885) -- (-2.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-2.25,4.76313972081441) {23};
\node[black,,scale=1.67940947136151] at (-2.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)3};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-1.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-1.75,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\nearrow\)4};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-2.75,5.62916512459885) -- (-2.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-2.75,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.06,.866025403784439) -- (-.25,.433012701892219);
\path[draw=red,line width=.109765324925589cm] (.06,.866025403784439) -- (.23,1.33367912182804);
\path[draw=yellow,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.27,1.26439708952528);
\node[black,,scale=1.67940947136151] at (-.25,.433012701892219) {0};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\searrow\)0};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.56,1.73205080756888) -- (.23,1.33367912182804);
\path[draw=red,line width=.109765324925589cm] (.56,1.73205080756888) -- (.75,2.1650635094611);
\path[draw=yellow,line width=.109765324925589cm] (.75,1.29903810567666) -- (.27,1.26439708952528);
\node[black,,scale=1.67940947136151] at (.75,1.29903810567666) {3};
\node[black,,scale=1.39950624632139] at (.25,1.29903810567666) {03};
\node[black,,scale=1.39950624632139] at (.5,1.73205080756888) {\(\searrow\)0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.06,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.109765324925589cm] (1.06,2.59807621135332) -- (1.23,3.06572992939691);
\path[draw=magenta,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.27,2.99644789709416);
\node[black,,scale=1.67940947136151] at (.75,2.1650635094611) {0};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\searrow\)0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.56,3.46410161513775) -- (1.23,3.06572992939691);
\path[draw=red,line width=.109765324925589cm] (1.56,3.46410161513775) -- (1.73,3.93175533318135);
\path[draw=yellow,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.77,3.8624733008786);
\path[draw=magenta,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.27,2.99644789709416);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {4};
\node[black,,scale=1.39950624632139] at (1.25,3.03108891324554) {04};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\searrow\)0};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (1.73,3.93175533318135);
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (2.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (2.25,3.89711431702997) -- (1.77,3.8624733008786);
\node[black,,scale=1.67940947136151] at (2.25,3.89711431702997) {3};
\node[black,,scale=1.39950624632139] at (1.75,3.89711431702997) {03};
\node[black,,scale=1.39950624632139] at (2,4.33012701892219) {\(\searrow\)0};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.25,4.76313972081441);
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,4.76313972081441) {0};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\searrow\)0};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (3.06,6.06217782649107) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (2.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=yellow,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {3};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)3};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (.25,3.89711431702997) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {4};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)4};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.77,4.79778073696579) -- (1.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.06,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (.73,4.72849870466303) -- (1.06,4.33012701892219);
\node[black,,scale=1.67940947136151] at (1.25,3.89711431702997) {3};
\node[black,,scale=1.39950624632139] at (1,4.33012701892219) {\(\nearrow\)3};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\searrow\)2};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (2.06,6.06217782649107) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1.75,5.62916512459885) {24};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\searrow\)2};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,3.03108891324554) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\node[black,,scale=1.04963091960095] at (-.5,3.46410161513775) {even};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.22,4.81510124504148) -- (.223333333333333,4.80932774234958);
\path[draw=blue,line width=.109765324925589cm] (-.24,4.7804602288901) -- (.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-.26,4.74581921273872) -- (.276666666666667,4.71695169927924);
\path[draw=magenta,line width=.109765324925589cm] (.25,3.89711431702997) -- (.0600000000000001,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-.28,4.71117819658735) -- (.0600000000000001,4.33012701892219);
\node[black,,scale=1.67940947136151] at (.25,3.89711431702997) {4};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\nearrow\)4};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.56,5.19615242270663) -- (.223333333333333,4.80932774234958);
\path[draw=green,line width=.109765324925589cm] (.56,5.19615242270663) -- (.73,5.66380614075023);
\path[draw=blue,line width=.109765324925589cm] (.77,4.79778073696579) -- (.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (.73,4.72849870466303) -- (.276666666666667,4.71695169927924);
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.77,5.59452410844747);
\node[black,,scale=1.39950624632139] at (.75,4.76313972081441) {23};
\node[black,,scale=1.19957748819542] at (.25,4.76313972081441) {123};
\node[black,,scale=1.39950624632139] at (.5,5.19615242270663) {\(\searrow\)1};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (1.06,6.06217782649107) -- (.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (.75,5.62916512459885) {14};
\node[black,,scale=1.39950624632139] at (1,6.06217782649107) {\(\searrow\)1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,3.03108891324554) -- (-1.44,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.67940947136151] at (-1.25,3.03108891324554) {3};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-1.25,3.89711431702997);
\path[draw=green,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-.776666666666667,4.80932774234958);
\path[draw=blue,line width=.109765324925589cm] (-1.23,4.79778073696579) -- (-.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-1.27,4.72849870466303) -- (-.723333333333333,4.71695169927924);
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {1};
\node[black,,scale=1.39950624632139] at (-1,4.33012701892219) {\(\searrow\)1};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.22,4.81510124504148) -- (-.776666666666667,4.80932774234958);
\path[draw=blue,line width=.109765324925589cm] (-.24,4.7804602288901) -- (-.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-.26,4.74581921273872) -- (-.723333333333333,4.71695169927924);
\path[draw=magenta,line width=.109765324925589cm] (-.28,4.71117819658735) -- (-.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.44,5.19615242270663);
\node[black,,scale=1.04963091960095] at (-.25,4.76313972081441) {1234};
\node[black,,scale=1.19957748819542] at (-.75,4.76313972081441) {123};
\node[black,,scale=1.39950624632139] at (-.5,5.19615242270663) {\(\nearrow\)4};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.0600000000000001,6.06217782649107);
\node[black,,scale=1.67940947136151] at (.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\nearrow\)4};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (-2.23,4.79778073696579) -- (-1.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-2.27,4.72849870466303) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {13};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {1};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)3};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.23,4.79778073696579) -- (-1.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-1.27,4.72849870466303) -- (-1.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-1.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-1.25,4.76313972081441) {23};
\node[black,,scale=1.67940947136151] at (-1.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\nearrow\)3};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-.75,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (-1,6.06217782649107) {\(\nearrow\)4};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-2.23,4.79778073696579) -- (-2.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-2.27,4.72849870466303) -- (-2.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-2.75,5.62916512459885) -- (-2.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-2.25,4.76313972081441) {23};
\node[black,,scale=1.67940947136151] at (-2.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)3};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-1.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-1.75,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\nearrow\)3};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-2.75,5.62916512459885) -- (-2.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-2.75,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}

==> ex21a.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {0};
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {1};
\node[black,,scale=1.38718062209258] at (0,.866025403784439) {10};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {2};
\node[black,,scale=.924788713374177] at (.25,1.29903810567666) {2(10)};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {10};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {1};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (1.75,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {1};
\node[black,,scale=1.38718062209258] at (1.5,3.46410161513775) {10};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {0};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (.75,3.03108891324553) {1};
\node[black,,scale=1.38718062209258] at (.25,3.03108891324554) {10};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (-.75,2.1650635094611) {20};
\node[black,,scale=1.66461870488604] at (-1.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (-.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (-1.25,3.03108891324554) {21};
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {0};
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {1};
\node[black,,scale=1.38718062209258] at (0,.866025403784439) {10};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {2};
\node[black,,scale=.924788713374177] at (.25,1.29903810567666) {2(10)};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {10};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {1};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (1.75,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {0};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (.75,3.03108891324553) {10};
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (-.75,2.1650635094611) {20};
\node[black,,scale=1.66461870488604] at (-1.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (-.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.38718062209258] at (-.5,3.46410161513775) {10};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (-1.25,3.03108891324554) {21};
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {0};
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {1};
\node[black,,scale=1.38718062209258] at (0,.866025403784439) {10};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {2};
\node[black,,scale=.924788713374177] at (.25,1.29903810567666) {2(10)};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {10};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {1};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (1.75,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {0};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (.75,3.03108891324553) {10};
\node[black,,scale=1.38718062209258] at (.25,3.03108891324554) {10};
\node[black,,scale=1.38718062209258] at (.5,3.46410161513775) {10};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (-.75,2.1650635094611) {20};
\node[black,,scale=1.66461870488604] at (-1.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (-.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (-1.25,3.03108891324554) {21};
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {0};
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {1};
\node[black,,scale=1.38718062209258] at (0,.866025403784439) {10};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {2};
\node[black,,scale=.924788713374177] at (.25,1.29903810567666) {2(10)};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {10};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (1.25,2.1650635094611) {1};
\node[black,,scale=1.38718062209258] at (.75,2.1650635094611) {10};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (1.75,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (.25,2.1650635094611) {10};
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {1};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (.75,3.03108891324553) {0};
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {1};
\node[black,,scale=1.38718062209258] at (.5,3.46410161513775) {10};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (-.75,2.1650635094611) {20};
\node[black,,scale=1.66461870488604] at (-1.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66461870488604] at (-.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.38718062209258] at (-1.25,3.03108891324554) {21};
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {2};
\end{scope}
\end{tikzpicture}

==> ex21b.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.429292) rectangle ++(4.96,4.43602);\egroup},x={(1.55865151133662cm,0cm)},y={(0cm,-1.55865187137441cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0311730338271105cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,.433012701892219) {2};
\node[black,,scale=1.39109499795053] at (0,.866025403784439) {\(\searrow\)2};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66931596144177] at (.75,1.29903810567666) {3};
\node[black,,scale=1.39109499795053] at (.25,1.29903810567666) {23};
\node[black,,scale=1.39109499795053] at (.5,1.73205080756888) {\(\searrow\)2};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.66931596144177] at (.75,2.1650635094611) {2};
\node[black,,scale=1.19236784249372] at (1,2.59807621135332) {odd};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (1.25,3.03108891324554) {1};
\node[black,,scale=1.39109499795053] at (1.5,3.46410161513775) {\(\searrow\)1};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,1.29903810567666) {3};
\node[black,,scale=1.39109499795053] at (-.5,1.73205080756888) {\(\nearrow\)3};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.39109499795053] at (0,2.59807621135332) {\(\searrow\)0};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (.75,3.03108891324553) {1};
\node[black,,scale=1.39109499795053] at (.25,3.03108891324554) {01};
\node[black,,scale=1.39109499795053] at (.5,3.46410161513775) {\(\searrow\)0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.39109499795053] at (-.75,2.1650635094611) {03};
\node[black,,scale=1.66931596144177] at (-1.25,2.1650635094611) {0};
\node[black,,scale=1.39109499795053] at (-1,2.59807621135332) {\(\nearrow\)3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,3.03108891324554) {1};
\node[black,,scale=1.66931596144177] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.19236784249372] at (-.5,3.46410161513775) {odd};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.39109499795053] at (-1.25,3.03108891324554) {13};
\node[black,,scale=1.66931596144177] at (-1.75,3.03108891324554) {1};
\node[black,,scale=1.39109499795053] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.429292) rectangle ++(4.96,4.43602);\egroup},x={(1.55865151133662cm,0cm)},y={(0cm,-1.55865187137441cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0311730338271105cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,.433012701892219) {2};
\node[black,,scale=1.39109499795053] at (0,.866025403784439) {\(\searrow\)2};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66931596144177] at (.75,1.29903810567666) {3};
\node[black,,scale=1.39109499795053] at (.25,1.29903810567666) {23};
\node[black,,scale=1.39109499795053] at (.5,1.73205080756888) {\(\searrow\)2};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.66931596144177] at (.75,2.1650635094611) {2};
\node[black,,scale=1.19236784249372] at (1,2.59807621135332) {odd};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.39109499795053] at (1.5,3.46410161513775) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,1.29903810567666) {3};
\node[black,,scale=1.39109499795053] at (-.5,1.73205080756888) {\(\nearrow\)3};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.39109499795053] at (0,2.59807621135332) {\(\searrow\)0};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (.75,3.03108891324553) {0};
\node[black,,scale=1.66931596144177] at (.25,3.03108891324554) {0};
\node[black,,scale=1.19236784249372] at (.5,3.46410161513775) {odd};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.39109499795053] at (-.75,2.1650635094611) {03};
\node[black,,scale=1.66931596144177] at (-1.25,2.1650635094611) {0};
\node[black,,scale=1.39109499795053] at (-1,2.59807621135332) {\(\nearrow\)3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.39109499795053] at (-.5,3.46410161513775) {\(\searrow\)1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.39109499795053] at (-1.25,3.03108891324554) {13};
\node[black,,scale=1.66931596144177] at (-1.75,3.03108891324554) {1};
\node[black,,scale=1.39109499795053] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.429292) rectangle ++(4.96,4.43602);\egroup},x={(1.55865151133662cm,0cm)},y={(0cm,-1.55865187137441cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0311730338271105cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,.433012701892219) {2};
\node[black,,scale=1.39109499795053] at (0,.866025403784439) {\(\searrow\)2};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66931596144177] at (.75,1.29903810567666) {3};
\node[black,,scale=1.39109499795053] at (.25,1.29903810567666) {23};
\node[black,,scale=1.39109499795053] at (.5,1.73205080756888) {\(\searrow\)2};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.66931596144177] at (.75,2.1650635094611) {2};
\node[black,,scale=1.19236784249372] at (1,2.59807621135332) {odd};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.39109499795053] at (1.5,3.46410161513775) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,1.29903810567666) {3};
\node[black,,scale=1.39109499795053] at (-.5,1.73205080756888) {\(\nearrow\)3};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.39109499795053] at (0,2.59807621135332) {\(\searrow\)0};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (.75,3.03108891324553) {0};
\node[black,,scale=1.39109499795053] at (.25,3.03108891324554) {01};
\node[black,,scale=1.39109499795053] at (.5,3.46410161513775) {\(\searrow\)1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.39109499795053] at (-.75,2.1650635094611) {03};
\node[black,,scale=1.66931596144177] at (-1.25,2.1650635094611) {0};
\node[black,,scale=1.39109499795053] at (-1,2.59807621135332) {\(\nearrow\)3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,3.03108891324554) {1};
\node[black,,scale=1.66931596144177] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.19236784249372] at (-.5,3.46410161513775) {odd};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.39109499795053] at (-1.25,3.03108891324554) {13};
\node[black,,scale=1.66931596144177] at (-1.75,3.03108891324554) {1};
\node[black,,scale=1.39109499795053] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.429292) rectangle ++(4.96,4.43602);\egroup},x={(1.55865151133662cm,0cm)},y={(0cm,-1.55865187137441cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0311730338271105cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,.433012701892219) {2};
\node[black,,scale=1.39109499795053] at (0,.866025403784439) {\(\searrow\)2};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66931596144177] at (.75,1.29903810567666) {3};
\node[black,,scale=1.39109499795053] at (.25,1.29903810567666) {23};
\node[black,,scale=1.39109499795053] at (.5,1.73205080756888) {\(\searrow\)2};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.39109499795053] at (.75,2.1650635094611) {02};
\node[black,,scale=1.39109499795053] at (1,2.59807621135332) {\(\searrow\)0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.39109499795053] at (1.5,3.46410161513775) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,1.29903810567666) {3};
\node[black,,scale=1.39109499795053] at (-.5,1.73205080756888) {\(\nearrow\)3};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (.25,2.1650635094611) {0};
\node[black,,scale=1.66931596144177] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.19236784249372] at (0,2.59807621135332) {odd};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (.25,3.03108891324554) {1};
\node[black,,scale=1.39109499795053] at (.5,3.46410161513775) {\(\searrow\)1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.39109499795053] at (-.75,2.1650635094611) {03};
\node[black,,scale=1.66931596144177] at (-1.25,2.1650635094611) {0};
\node[black,,scale=1.39109499795053] at (-1,2.59807621135332) {\(\nearrow\)3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.66931596144177] at (-.25,3.03108891324554) {1};
\node[black,,scale=1.66931596144177] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.19236784249372] at (-.5,3.46410161513775) {odd};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.39109499795053] at (-1.25,3.03108891324554) {13};
\node[black,,scale=1.66931596144177] at (-1.75,3.03108891324554) {1};
\node[black,,scale=1.39109499795053] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}

==> ex2a.tex <==
\hskip-1cm
\setlength{\arraycolsep}{-3pt} % AK put this in
\begin{array}{cccc}
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (-.25,.433012701892219);
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (.25,1.29903810567666);
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.46,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.25,2.1650635094611) -- (.46,1.73205080756888);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.25,1.29903810567666);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.75,2.1650635094611);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.25,1.29903810567666) {1};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=green,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {1};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {1};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.25,2.1650635094611) -- (-.04,2.59807621135332);
\path[draw=red,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.04,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (.04,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (.04,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {2};
\node[black,,scale=1.38718062209258] at (0,2.59807621135332) {02};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {2};
\path[fill=LightGray] (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.5,3.46410161513775);
\node[black,,scale=1.66461870488604] at (-.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {0};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.108798608162487cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {3};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {3};
\end{scope}
\end{tikzpicture}&\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (-.25,.433012701892219);
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (.25,1.29903810567666);
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.46,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.25,2.1650635094611) -- (.46,1.73205080756888);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.25,1.29903810567666);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.75,2.1650635094611);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.25,1.29903810567666) {1};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=green,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {1};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {1};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-.5,1.73205080756888);
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.25,2.1650635094611) -- (0,2.59807621135332);
\path[draw=red,line width=.108798608162487cm] (0,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {0};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-1,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (-1,2.59807621135332) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,3.46410161513775) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {2};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {2};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.108798608162487cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {3};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {3};
\end{scope}
\end{tikzpicture}&\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (-.25,.433012701892219);
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (0,.866025403784439);
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.5,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.5,1.73205080756888) -- (.75,2.1650635094611);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.5,1.73205080756888) {0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[fill=LightPink] (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (-.54,1.73205080756888);
\path[draw=green,line width=.108798608162487cm] (-.54,1.73205080756888) -- (-.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (-.46,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-.46,1.73205080756888);
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {1};
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.38718062209258] at (-.5,1.73205080756888) {12};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (0,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=green,line width=.108798608162487cm] (0,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {1};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-1,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (-1,2.59807621135332) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,3.46410161513775) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {2};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {2};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.108798608162487cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {3};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {3};
\end{scope}
\end{tikzpicture} &\qquad\qquad
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (-.25,.433012701892219);
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (0,.866025403784439);
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.5,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.5,1.73205080756888) -- (.75,2.1650635094611);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.5,1.73205080756888) {0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (-.54,1.73205080756888);
\path[draw=green,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-.54,1.73205080756888);
\path[draw=blue,line width=.108798608162487cm] (-.46,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (-.46,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {1};
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.38718062209258] at (-.5,1.73205080756888) {12};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (0,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (0,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {2};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {2};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-1,2.59807621135332);
\path[draw=green,line width=.108798608162487cm] (-1,2.59807621135332) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {1};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.5,3.46410161513775) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.108798608162487cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {3};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {3};
\end{scope}
\end{tikzpicture}
\qquad \\
1-\frac{y_2}{y_1} & \frac{y_2}{y_1} & -\frac{y_2}{y_1} & \qquad \frac{y_2}{y_1}
\end{array}
%%% Local Variables:
%%% TeX-master: "sepdesc"
%%% End:


==> ex2b.tex <==
\setlength{\arraycolsep}{-3pt} % AK put this in
\begin{array}{ccccc}
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,.433012701892219) -- (0,.866025403784439);
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (.25,1.29903810567666);
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.46,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.25,2.1650635094611) -- (.46,1.73205080756888);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.25,1.29903810567666);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.75,2.1650635094611);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.25,1.29903810567666) {1};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=green,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {1};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {1};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.25,2.1650635094611) -- (-.04,2.59807621135332);
\path[draw=red,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.04,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (.04,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (.04,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {2};
\node[black,,scale=1.38718062209258] at (0,2.59807621135332) {02};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {2};
\path[fill=LightGray] (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.5,3.46410161513775);
\node[black,,scale=1.66461870488604] at (-.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {0};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.108798608162487cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {3};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {3};
\end{scope}
\end{tikzpicture}&\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,.433012701892219) -- (0,.866025403784439);
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (.25,1.29903810567666);
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.46,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.25,2.1650635094611) -- (.46,1.73205080756888);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.25,1.29903810567666);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.75,2.1650635094611);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.25,1.29903810567666) {1};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=green,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {1};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {1};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-.5,1.73205080756888);
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.25,2.1650635094611) -- (0,2.59807621135332);
\path[draw=red,line width=.108798608162487cm] (0,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {0};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-1,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (-1,2.59807621135332) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,3.46410161513775) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {2};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {2};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.108798608162487cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {3};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {3};
\end{scope}
\end{tikzpicture}&\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,.433012701892219) -- (0,.866025403784439);
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (.25,1.29903810567666);
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path[fill=LightPink] (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.46,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.46,1.73205080756888) -- (.75,2.1650635094611);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.25,1.29903810567666);
\path[draw=green,line width=.108798608162487cm] (.25,2.1650635094611) -- (.54,1.73205080756888);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.25,1.29903810567666) {1};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-.5,1.73205080756888);
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,2.1650635094611) -- (0,2.59807621135332);
\path[draw=green,line width=.108798608162487cm] (0,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {1};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-1,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (-1,2.59807621135332) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,3.46410161513775) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {2};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {2};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.108798608162487cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {3};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {3};
\end{scope}
\end{tikzpicture}&\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,.433012701892219) -- (0,.866025403784439);
\path[draw=green,line width=.108798608162487cm] (0,.866025403784439) -- (.25,1.29903810567666);
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path[fill=LightPink] (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.46,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.46,1.73205080756888) -- (.75,2.1650635094611);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.25,1.29903810567666);
\path[draw=green,line width=.108798608162487cm] (.25,2.1650635094611) -- (.54,1.73205080756888);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.25,1.29903810567666) {1};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,2.1650635094611) -- (-.04,2.59807621135332);
\path[draw=green,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.04,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (.04,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (.04,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {2};
\node[black,,scale=1.38718062209258] at (0,2.59807621135332) {12};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {2};
\path[fill=LightGray] (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.5,3.46410161513775);
\node[black,,scale=1.66461870488604] at (-.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.108798608162487cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {3};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {3};
\end{scope}
\end{tikzpicture}&\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,.433012701892219) -- (0,.866025403784439);
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (0,.866025403784439);
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (0,.866025403784439) {1};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.5,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.5,1.73205080756888) -- (.75,2.1650635094611);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.5,1.73205080756888) {0};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (-.54,1.73205080756888);
\path[draw=green,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-.54,1.73205080756888);
\path[draw=blue,line width=.108798608162487cm] (-.46,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (-.46,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {1};
\node[black,,scale=1.66461870488604] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.38718062209258] at (-.5,1.73205080756888) {12};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (0,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (0,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {2};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {2};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-1,2.59807621135332);
\path[draw=green,line width=.108798608162487cm] (-1,2.59807621135332) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {1};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.5,3.46410161513775) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.108798608162487cm] (-1.5,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66461870488604] at (-1.75,3.03108891324554) {3};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {3};
\end{scope}
\end{tikzpicture}\\
1-\frac{y_2}{y_1}&\frac{y_2}{y_1}&-\frac{y_2}{y_1}&-\left(1-\frac{y_2}{y_1}\right)&1
%\frac{z_{2}-z_{1}}{z_{2}}&\frac{z_{1}}{z_{2}}&\frac{-\left(z_{2}-z_{1}\right)}{z_{2}}&\frac{-z_{1}}{z_{2}}&1
\end{array}
%%% Local Variables:
%%% TeX-master: "sepdesc"
%%% End:


==> ex2stepa.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.429292) rectangle ++(4.96,4.43602);\egroup},x={(1.55865151133662cm,0cm)},y={(0cm,-1.55865187137441cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0311730338271105cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.04332247590111] at (0,.866025403784439) {even};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.109105618394887cm] (.27,2.19970452561247) -- (.75,2.1650635094611);
\path[draw=blue,line width=.109105618394887cm] (.75,1.29903810567666) -- (.56,1.73205080756888);
\path[draw=blue,line width=.109105618394887cm] (.23,2.13042249330972) -- (.56,1.73205080756888);
\node[black,,scale=1.66931596144177] at (.75,1.29903810567666) {2};
\node[black,,scale=1.39109499795053] at (.5,1.73205080756888) {\(\nearrow\)2};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109105618394887cm] (1.06,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.109105618394887cm] (1.06,2.59807621135332) -- (1.23,3.06572992939691);
\path[draw=green,line width=.109105618394887cm] (.75,3.03108891324553) -- (1.27,2.99644789709416);
\node[black,,scale=1.66931596144177] at (.75,2.1650635094611) {0};
\node[black,,scale=1.39109499795053] at (1,2.59807621135332) {\(\searrow\)0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=red,line width=.109105618394887cm] (1.56,3.46410161513775) -- (1.23,3.06572992939691);
\path[draw=green,line width=.109105618394887cm] (1.75,3.03108891324554) -- (1.27,2.99644789709416);
\node[black,,scale=1.66931596144177] at (1.75,3.03108891324554) {1};
\node[black,,scale=1.39109499795053] at (1.25,3.03108891324554) {01};
\node[black,,scale=1.39109499795053] at (1.5,3.46410161513775) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.109105618394887cm] (-.44,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=red,line width=.109105618394887cm] (-.44,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.66931596144177] at (-.75,1.29903810567666) {0};
\node[black,,scale=1.39109499795053] at (-.5,1.73205080756888) {\(\searrow\)0};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=red,line width=.109105618394887cm] (.27,2.19970452561247) -- (-.25,2.1650635094611);
\path[draw=green,line width=.109105618394887cm] (-.23,3.06572992939691) -- (.25,3.03108891324554);
\path[draw=blue,line width=.109105618394887cm] (.23,2.13042249330972) -- (.0600000000000001,2.59807621135332);
\path[draw=blue,line width=.109105618394887cm] (-.27,2.99644789709416) -- (.0600000000000001,2.59807621135332);
\node[black,,scale=1.39109499795053] at (.25,2.1650635094611) {02};
\node[black,,scale=1.66931596144177] at (-.25,2.1650635094611) {0};
\node[black,,scale=1.39109499795053] at (0,2.59807621135332) {\(\nearrow\)2};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=green,line width=.109105618394887cm] (.75,3.03108891324553) -- (.25,3.03108891324554);
\node[black,,scale=1.66931596144177] at (.75,3.03108891324553) {1};
\node[black,,scale=1.66931596144177] at (.25,3.03108891324554) {1};
\node[black,,scale=1.19236784249372] at (.5,3.46410161513775) {odd};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=green,line width=.109105618394887cm] (-.94,2.59807621135332) -- (-1.25,2.1650635094611);
\path[draw=green,line width=.109105618394887cm] (-.94,2.59807621135332) -- (-.75,3.03108891324553);
\node[black,,scale=1.66931596144177] at (-1.25,2.1650635094611) {1};
\node[black,,scale=1.39109499795053] at (-1,2.59807621135332) {\(\searrow\)1};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.109105618394887cm] (-.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=blue,line width=.109105618394887cm] (-.27,2.99644789709416) -- (-.44,3.46410161513775);
\node[black,,scale=1.39109499795053] at (-.25,3.03108891324554) {12};
\node[black,,scale=1.66931596144177] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.39109499795053] at (-.5,3.46410161513775) {\(\nearrow\)2};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109105618394887cm] (-1.44,3.46410161513775) -- (-1.75,3.03108891324554);
\node[black,,scale=1.66931596144177] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39109499795053] at (-1.5,3.46410161513775) {\(\searrow\)0};
\end{scope}
\end{tikzpicture}

==> ex3.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,.433012701892219) -- (.06,.866025403784439);
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.06,.866025403784439);
\node[black,,scale=1.67940947136151] at (.25,.433012701892219) {4};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\nearrow\)4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.04963091960095] at (.5,1.73205080756888) {even};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (1.25,2.1650635094611) -- (1.06,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.06,2.59807621135332);
\node[black,,scale=1.67940947136151] at (1.25,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\nearrow\)3};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.56,3.46410161513775);
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {2};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\nearrow\)2};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\node[black,,scale=1.04963091960095] at (2,4.33012701892219) {even};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (2.75,4.76313972081441) -- (2.56,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.56,5.19615242270663);
\node[black,,scale=1.67940947136151] at (2.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\nearrow\)4};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (3.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\nearrow\)4};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.27,3.93175533318135) -- (.75,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {3};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)3};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.75,4.76313972081441) -- (1.25,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (.75,3.89711431702997);
\node[black,,scale=1.67940947136151] at (1.25,3.89711431702997) {2};
\node[black,,scale=1.67940947136151] at (.75,3.89711431702997) {2};
\node[black,,scale=1.19957748819542] at (1,4.33012701892219) {odd};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=red,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,4.76313972081441) {0};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\searrow\)0};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.06,6.06217782649107) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\searrow\)0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {4};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)4};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.75,3.03108891324553);
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.276666666666667,3.94330233856514);
\path[draw=blue,line width=.109765324925589cm] (-.73,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-.77,3.8624733008786) -- (-.223333333333333,3.8509262954948);
\node[black,,scale=1.67940947136151] at (-.75,3.03108891324553) {0};
\node[black,,scale=1.39950624632139] at (-.5,3.46410161513775) {\(\searrow\)0};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.0600000000000001,4.33012701892219) -- (-.276666666666667,3.94330233856514);
\path[draw=red,line width=.109765324925589cm] (.0600000000000001,4.33012701892219) -- (.25,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (.27,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (-.223333333333333,3.8509262954948);
\node[black,,scale=1.39950624632139] at (.25,3.89711431702997) {23};
\node[black,,scale=1.19957748819542] at (-.25,3.89711431702997) {023};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\searrow\)0};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.75,4.76313972081441) -- (.25,4.76313972081441);
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.75,5.62916512459885);
\node[black,,scale=1.67940947136151] at (.75,4.76313972081441) {0};
\node[black,,scale=1.67940947136151] at (.25,4.76313972081441) {0};
\node[black,,scale=1.19957748819542] at (.5,5.19615242270663) {odd};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (.75,5.62916512459885);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.67940947136151] at (.75,5.62916512459885) {4};
\node[black,,scale=1.19957748819542] at (1,6.06217782649107) {odd};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-1.75,3.03108891324554);
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-1.44,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.39950624632139] at (-1.25,3.03108891324554) {04};
\node[black,,scale=1.67940947136151] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)4};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-.77,3.8624733008786) -- (-.94,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-.75,3.89711431702997) {23};
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-1,4.33012701892219) {\(\nearrow\)3};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\node[black,,scale=1.04963091960095] at (-.5,5.19615242270663) {even};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.0600000000000001,6.06217782649107);
\node[black,,scale=1.67940947136151] at (.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\nearrow\)4};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {24};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)4};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-1.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-1.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-1.25,4.76313972081441) {3};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\nearrow\)3};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.94,6.06217782649107) -- (-1.25,5.62916512459885);
\node[black,,scale=1.67940947136151] at (-1.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-1,6.06217782649107) {\(\searrow\)1};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-2.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-2.25,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)4};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-1.75,5.62916512459885) {13};
\node[black,,scale=1.67940947136151] at (-2.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\nearrow\)3};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-3.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-2.75,5.62916512459885) {14};
\node[black,,scale=1.67940947136151] at (-3.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)4};
\end{scope}
\end{tikzpicture} \begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,.433012701892219) -- (.06,.866025403784439);
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.06,.866025403784439);
\node[black,,scale=1.67940947136151] at (.25,.433012701892219) {4};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\nearrow\)4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.04963091960095] at (.5,1.73205080756888) {even};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (1.25,2.1650635094611) -- (1.06,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.06,2.59807621135332);
\node[black,,scale=1.67940947136151] at (1.25,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\nearrow\)3};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.56,3.46410161513775);
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {2};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\nearrow\)2};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\node[black,,scale=1.04963091960095] at (2,4.33012701892219) {even};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (2.75,4.76313972081441) -- (2.56,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.56,5.19615242270663);
\node[black,,scale=1.67940947136151] at (2.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\nearrow\)4};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (3.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\nearrow\)4};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.27,3.93175533318135) -- (.75,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {3};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)3};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.75,4.76313972081441) -- (1.25,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (.75,3.89711431702997);
\node[black,,scale=1.67940947136151] at (1.25,3.89711431702997) {2};
\node[black,,scale=1.67940947136151] at (.75,3.89711431702997) {2};
\node[black,,scale=1.19957748819542] at (1,4.33012701892219) {odd};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=green,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\searrow\)1};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (2.06,6.06217782649107) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1.75,5.62916512459885) {14};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\searrow\)1};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {4};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)4};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.75,3.03108891324553);
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.276666666666667,3.94330233856514);
\path[draw=blue,line width=.109765324925589cm] (-.73,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-.77,3.8624733008786) -- (-.223333333333333,3.8509262954948);
\node[black,,scale=1.67940947136151] at (-.75,3.03108891324553) {0};
\node[black,,scale=1.39950624632139] at (-.5,3.46410161513775) {\(\searrow\)0};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.0600000000000001,4.33012701892219) -- (-.276666666666667,3.94330233856514);
\path[draw=red,line width=.109765324925589cm] (.0600000000000001,4.33012701892219) -- (.23,4.79778073696579);
\path[draw=green,line width=.109765324925589cm] (-.25,4.76313972081441) -- (.27,4.72849870466304);
\path[draw=blue,line width=.109765324925589cm] (.27,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (-.223333333333333,3.8509262954948);
\node[black,,scale=1.39950624632139] at (.25,3.89711431702997) {23};
\node[black,,scale=1.19957748819542] at (-.25,3.89711431702997) {023};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\searrow\)0};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.56,5.19615242270663) -- (.23,4.79778073696579);
\path[draw=red,line width=.109765324925589cm] (.56,5.19615242270663) -- (.73,5.66380614075023);
\path[draw=green,line width=.109765324925589cm] (.75,4.76313972081441) -- (.27,4.72849870466304);
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (.75,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (.25,4.76313972081441) {01};
\node[black,,scale=1.39950624632139] at (.5,5.19615242270663) {\(\searrow\)0};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.06,6.06217782649107) -- (.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (1,6.06217782649107) {\(\searrow\)0};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-1.75,3.03108891324554);
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-1.44,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.39950624632139] at (-1.25,3.03108891324554) {04};
\node[black,,scale=1.67940947136151] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)4};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-.77,3.8624733008786) -- (-.94,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-.75,3.89711431702997) {23};
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-1,4.33012701892219) {\(\nearrow\)3};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.25,4.76313972081441) -- (-.44,5.19615242270663);
\path[draw=green,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-.25,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (-.5,5.19615242270663) {\(\nearrow\)1};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.0600000000000001,6.06217782649107);
\node[black,,scale=1.67940947136151] at (.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\nearrow\)4};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {24};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)4};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-1.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-1.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-1.25,4.76313972081441) {3};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\nearrow\)3};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-1.25,5.62916512459885);
\node[black,,scale=1.67940947136151] at (-.75,5.62916512459885) {1};
\node[black,,scale=1.67940947136151] at (-1.25,5.62916512459885) {1};
\node[black,,scale=1.19957748819542] at (-1,6.06217782649107) {odd};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-2.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-2.25,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)4};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-1.75,5.62916512459885) {13};
\node[black,,scale=1.67940947136151] at (-2.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\nearrow\)3};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-3.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-2.75,5.62916512459885) {14};
\node[black,,scale=1.67940947136151] at (-3.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)4};
\end{scope}
\end{tikzpicture} 

\hskip -1in
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,.433012701892219) -- (.06,.866025403784439);
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.06,.866025403784439);
\node[black,,scale=1.67940947136151] at (.25,.433012701892219) {4};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\nearrow\)4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.04963091960095] at (.5,1.73205080756888) {even};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (1.25,2.1650635094611) -- (1.06,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.06,2.59807621135332);
\node[black,,scale=1.67940947136151] at (1.25,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\nearrow\)3};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.56,3.46410161513775);
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {2};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\nearrow\)2};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\node[black,,scale=1.04963091960095] at (2,4.33012701892219) {even};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (2.75,4.76313972081441) -- (2.56,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.56,5.19615242270663);
\node[black,,scale=1.67940947136151] at (2.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\nearrow\)4};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (3.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\nearrow\)4};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.27,3.93175533318135) -- (.75,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {3};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)3};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (.75,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (.75,4.76313972081441) -- (1.25,4.76313972081441);
\node[black,,scale=1.67940947136151] at (1.25,3.89711431702997) {2};
\node[black,,scale=1.67940947136151] at (.75,3.89711431702997) {2};
\node[black,,scale=1.19957748819542] at (1,4.33012701892219) {odd};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=magenta,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.75,5.62916512459885);
\node[black,,scale=1.67940947136151] at (1.25,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\searrow\)4};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (1.75,5.62916512459885);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.67940947136151] at (1.75,5.62916512459885) {4};
\node[black,,scale=1.19957748819542] at (2,6.06217782649107) {odd};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {4};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)4};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.75,3.03108891324553);
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.276666666666667,3.94330233856514);
\path[draw=blue,line width=.109765324925589cm] (-.73,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-.77,3.8624733008786) -- (-.223333333333333,3.8509262954948);
\node[black,,scale=1.67940947136151] at (-.75,3.03108891324553) {0};
\node[black,,scale=1.39950624632139] at (-.5,3.46410161513775) {\(\searrow\)0};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.0600000000000001,4.33012701892219) -- (-.276666666666667,3.94330233856514);
\path[draw=red,line width=.109765324925589cm] (.0600000000000001,4.33012701892219) -- (.23,4.79778073696579);
\path[draw=blue,line width=.109765324925589cm] (.27,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (-.223333333333333,3.8509262954948);
\path[draw=magenta,line width=.109765324925589cm] (-.25,4.76313972081441) -- (.27,4.72849870466304);
\node[black,,scale=1.39950624632139] at (.25,3.89711431702997) {23};
\node[black,,scale=1.19957748819542] at (-.25,3.89711431702997) {023};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\searrow\)0};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.56,5.19615242270663) -- (.23,4.79778073696579);
\path[draw=red,line width=.109765324925589cm] (.56,5.19615242270663) -- (.75,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (.75,4.76313972081441) -- (.27,4.72849870466304);
\node[black,,scale=1.67940947136151] at (.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (.25,4.76313972081441) {04};
\node[black,,scale=1.39950624632139] at (.5,5.19615242270663) {\(\searrow\)0};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.06,6.06217782649107) -- (.75,5.62916512459885);
\node[black,,scale=1.67940947136151] at (.75,5.62916512459885) {0};
\node[black,,scale=1.39950624632139] at (1,6.06217782649107) {\(\searrow\)0};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-1.75,3.03108891324554);
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-1.44,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.39950624632139] at (-1.25,3.03108891324554) {04};
\node[black,,scale=1.67940947136151] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)4};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-.77,3.8624733008786) -- (-.94,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-.75,3.89711431702997) {23};
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-1,4.33012701892219) {\(\nearrow\)3};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.73,5.66380614075023) -- (-.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-.25,4.76313972081441) -- (-.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-.77,5.59452410844747) -- (-.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-.25,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (-.5,5.19615242270663) {\(\nearrow\)4};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.0600000000000001,6.06217782649107) -- (-.25,5.62916512459885);
\node[black,,scale=1.67940947136151] at (-.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\searrow\)1};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {24};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)4};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-1.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-1.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-1.25,4.76313972081441) {3};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\nearrow\)3};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.73,5.66380614075023) -- (-1.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-.77,5.59452410844747) -- (-.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-.75,5.62916512459885) {14};
\node[black,,scale=1.67940947136151] at (-1.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-1,6.06217782649107) {\(\nearrow\)4};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-2.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-2.25,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)4};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-1.75,5.62916512459885) {13};
\node[black,,scale=1.67940947136151] at (-2.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\nearrow\)3};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-3.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-2.75,5.62916512459885) {14};
\node[black,,scale=1.67940947136151] at (-3.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)4};
\end{scope}
\end{tikzpicture} 
\hskip-.5in
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,.433012701892219) -- (.06,.866025403784439);
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.06,.866025403784439);
\node[black,,scale=1.67940947136151] at (.25,.433012701892219) {4};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\nearrow\)4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.04963091960095] at (.5,1.73205080756888) {even};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (1.25,2.1650635094611) -- (1.06,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.06,2.59807621135332);
\node[black,,scale=1.67940947136151] at (1.25,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\nearrow\)3};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.56,3.46410161513775);
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {2};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\nearrow\)2};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\node[black,,scale=1.04963091960095] at (2,4.33012701892219) {even};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (2.75,4.76313972081441) -- (2.56,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.56,5.19615242270663);
\node[black,,scale=1.67940947136151] at (2.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\nearrow\)4};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (3.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\nearrow\)4};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.276666666666667,3.94330233856514) -- (.73,3.93175533318135);
\path[draw=blue,line width=.109765324925589cm] (.25,3.89711431702997) -- (.77,3.8624733008786);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (.223333333333333,3.8509262954948) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {3};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)3};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.06,4.33012701892219) -- (.73,3.93175533318135);
\path[draw=red,line width=.109765324925589cm] (1.06,4.33012701892219) -- (1.25,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (.77,3.8624733008786);
\node[black,,scale=1.67940947136151] at (1.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (.75,3.89711431702997) {02};
\node[black,,scale=1.39950624632139] at (1,4.33012701892219) {\(\searrow\)0};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=red,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,4.76313972081441) {0};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\searrow\)0};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.06,6.06217782649107) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\searrow\)0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {4};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)4};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.75,3.03108891324553);
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.27,3.93175533318135);
\path[draw=blue,line width=.109765324925589cm] (-.75,3.89711431702997) -- (-.23,3.8624733008786);
\node[black,,scale=1.67940947136151] at (-.75,3.03108891324553) {0};
\node[black,,scale=1.39950624632139] at (-.5,3.46410161513775) {\(\searrow\)0};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.276666666666667,3.94330233856514) -- (-.27,3.93175533318135);
\path[draw=blue,line width=.109765324925589cm] (.25,3.89711431702997) -- (-.23,3.8624733008786);
\path[draw=yellow,line width=.109765324925589cm] (.223333333333333,3.8509262954948) -- (.0600000000000001,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-.25,4.76313972081441) -- (.0600000000000001,4.33012701892219);
\node[black,,scale=1.19957748819542] at (.25,3.89711431702997) {023};
\node[black,,scale=1.39950624632139] at (-.25,3.89711431702997) {02};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\nearrow\)3};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\node[black,,scale=1.04963091960095] at (.5,5.19615242270663) {even};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1,6.06217782649107) {\(\nearrow\)4};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-1.75,3.03108891324554);
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-1.44,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.39950624632139] at (-1.25,3.03108891324554) {04};
\node[black,,scale=1.67940947136151] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)4};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.75,3.89711431702997) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-.75,4.76313972081441);
\node[black,,scale=1.67940947136151] at (-.75,3.89711431702997) {2};
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {2};
\node[black,,scale=1.19957748819542] at (-1,4.33012701892219) {odd};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-.25,4.76313972081441) -- (-.75,4.76313972081441);
\node[black,,scale=1.67940947136151] at (-.25,4.76313972081441) {3};
\node[black,,scale=1.67940947136151] at (-.75,4.76313972081441) {3};
\node[black,,scale=1.19957748819542] at (-.5,5.19615242270663) {odd};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.0600000000000001,6.06217782649107) -- (-.25,5.62916512459885);
\node[black,,scale=1.67940947136151] at (-.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\searrow\)1};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {24};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)4};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-1.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-1.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-1.25,4.76313972081441) {3};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\nearrow\)3};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-1.25,5.62916512459885);
\node[black,,scale=1.67940947136151] at (-.75,5.62916512459885) {1};
\node[black,,scale=1.67940947136151] at (-1.25,5.62916512459885) {1};
\node[black,,scale=1.19957748819542] at (-1,6.06217782649107) {odd};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-2.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-2.25,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)4};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-1.75,5.62916512459885) {13};
\node[black,,scale=1.67940947136151] at (-2.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\nearrow\)3};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-3.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-2.75,5.62916512459885) {14};
\node[black,,scale=1.67940947136151] at (-3.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)4};
\end{scope}
\end{tikzpicture} 
\hskip-.5in
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,.433012701892219) -- (.06,.866025403784439);
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.06,.866025403784439);
\node[black,,scale=1.67940947136151] at (.25,.433012701892219) {4};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\nearrow\)4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.04963091960095] at (.5,1.73205080756888) {even};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (1.25,2.1650635094611) -- (1.06,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.06,2.59807621135332);
\node[black,,scale=1.67940947136151] at (1.25,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\nearrow\)3};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.56,3.46410161513775);
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (1.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {2};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\nearrow\)2};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\node[black,,scale=1.04963091960095] at (2,4.33012701892219) {even};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (2.75,4.76313972081441) -- (2.56,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.56,5.19615242270663);
\node[black,,scale=1.67940947136151] at (2.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\nearrow\)4};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (3.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\nearrow\)4};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.276666666666667,3.94330233856514) -- (.73,3.93175533318135);
\path[draw=blue,line width=.109765324925589cm] (.25,3.89711431702997) -- (.77,3.8624733008786);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (.223333333333333,3.8509262954948) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {3};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)3};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.06,4.33012701892219) -- (.73,3.93175533318135);
\path[draw=red,line width=.109765324925589cm] (1.06,4.33012701892219) -- (1.25,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (1.25,3.89711431702997) -- (.77,3.8624733008786);
\node[black,,scale=1.67940947136151] at (1.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (.75,3.89711431702997) {02};
\node[black,,scale=1.39950624632139] at (1,4.33012701892219) {\(\searrow\)0};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.25,4.76313972081441);
\path[draw=red,line width=.109765324925589cm] (1.56,5.19615242270663) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,4.76313972081441) {0};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\searrow\)0};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.06,6.06217782649107) -- (1.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (1.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\searrow\)0};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {4};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)4};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.75,3.03108891324553);
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.27,3.93175533318135);
\path[draw=blue,line width=.109765324925589cm] (-.75,3.89711431702997) -- (-.23,3.8624733008786);
\node[black,,scale=1.67940947136151] at (-.75,3.03108891324553) {0};
\node[black,,scale=1.39950624632139] at (-.5,3.46410161513775) {\(\searrow\)0};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.276666666666667,3.94330233856514) -- (-.27,3.93175533318135);
\path[draw=green,line width=.109765324925589cm] (-.23,4.79778073696579) -- (.25,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (.25,3.89711431702997) -- (-.23,3.8624733008786);
\path[draw=yellow,line width=.109765324925589cm] (.223333333333333,3.8509262954948) -- (.0600000000000001,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-.27,4.72849870466304) -- (.0600000000000001,4.33012701892219);
\node[black,,scale=1.19957748819542] at (.25,3.89711431702997) {023};
\node[black,,scale=1.39950624632139] at (-.25,3.89711431702997) {02};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\nearrow\)3};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (.56,5.19615242270663) -- (.25,4.76313972081441);
\path[draw=green,line width=.109765324925589cm] (.56,5.19615242270663) -- (.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (.25,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (.5,5.19615242270663) {\(\searrow\)1};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (1.06,6.06217782649107) -- (.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (.75,5.62916512459885) {14};
\node[black,,scale=1.39950624632139] at (1,6.06217782649107) {\(\searrow\)1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-1.75,3.03108891324554);
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-1.44,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.39950624632139] at (-1.25,3.03108891324554) {04};
\node[black,,scale=1.67940947136151] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)4};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-.75,4.76313972081441);
\path[draw=blue,line width=.109765324925589cm] (-.75,3.89711431702997) -- (-1.25,3.89711431702997);
\node[black,,scale=1.67940947136151] at (-.75,3.89711431702997) {2};
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {2};
\node[black,,scale=1.19957748819542] at (-1,4.33012701892219) {odd};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.23,4.79778073696579) -- (-.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-.27,4.72849870466304) -- (-.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-.25,4.76313972081441) {13};
\node[black,,scale=1.67940947136151] at (-.75,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (-.5,5.19615242270663) {\(\nearrow\)3};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.0600000000000001,6.06217782649107);
\node[black,,scale=1.67940947136151] at (.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\nearrow\)4};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {24};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)4};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-1.44,5.19615242270663);
\path[draw=green,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-1.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-1.25,4.76313972081441) {1};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\nearrow\)1};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-.75,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-1,6.06217782649107) {\(\nearrow\)3};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-2.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-2.25,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)4};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.75,5.62916512459885) -- (-2.25,5.62916512459885);
\node[black,,scale=1.67940947136151] at (-1.75,5.62916512459885) {1};
\node[black,,scale=1.67940947136151] at (-2.25,5.62916512459885) {1};
\node[black,,scale=1.19957748819542] at (-2,6.06217782649107) {odd};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-3.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-2.75,5.62916512459885) {14};
\node[black,,scale=1.67940947136151] at (-3.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)4};
\end{scope}
\end{tikzpicture} 
\hskip -1in \phantom{.}

\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,.433012701892219) -- (.06,.866025403784439);
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.06,.866025403784439);
\node[black,,scale=1.67940947136151] at (.25,.433012701892219) {4};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\nearrow\)4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.04963091960095] at (.5,1.73205080756888) {even};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (1.25,2.1650635094611) -- (1.06,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.06,2.59807621135332);
\node[black,,scale=1.67940947136151] at (1.25,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\nearrow\)3};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.27,3.93175533318135) -- (1.75,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.56,3.46410161513775);
\path[draw=blue,line width=.109765324925589cm] (1.23,3.8624733008786) -- (1.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {2};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\nearrow\)2};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (1.75,3.89711431702997);
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (2.23,4.79778073696579);
\path[draw=magenta,line width=.109765324925589cm] (1.75,4.76313972081441) -- (2.27,4.72849870466303);
\node[black,,scale=1.67940947136151] at (1.75,3.89711431702997) {0};
\node[black,,scale=1.39950624632139] at (2,4.33012701892219) {\(\searrow\)0};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.23,4.79778073696579);
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.75,4.76313972081441) -- (2.27,4.72849870466303);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (2.25,4.76313972081441) {04};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\searrow\)0};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (3.06,6.06217782649107) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (2.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.27,3.93175533318135) -- (.75,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {3};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)3};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.27,3.93175533318135) -- (.75,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (1.23,3.8624733008786) -- (1.06,4.33012701892219);
\path[draw=blue,line width=.109765324925589cm] (.75,4.76313972081441) -- (1.06,4.33012701892219);
\node[black,,scale=1.39950624632139] at (1.25,3.89711431702997) {02};
\node[black,,scale=1.67940947136151] at (.75,3.89711431702997) {0};
\node[black,,scale=1.39950624632139] at (1,4.33012701892219) {\(\nearrow\)2};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.75,4.76313972081441) -- (1.56,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.56,5.19615242270663);
\node[black,,scale=1.67940947136151] at (1.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\nearrow\)4};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\nearrow\)4};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {4};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)4};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.75,3.03108891324553);
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.25,3.89711431702997);
\node[black,,scale=1.67940947136151] at (-.75,3.03108891324553) {0};
\node[black,,scale=1.39950624632139] at (-.5,3.46410161513775) {\(\searrow\)0};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.27,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (.0600000000000001,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-.25,4.76313972081441) -- (.0600000000000001,4.33012701892219);
\node[black,,scale=1.39950624632139] at (.25,3.89711431702997) {03};
\node[black,,scale=1.67940947136151] at (-.25,3.89711431702997) {0};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\nearrow\)3};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.75,4.76313972081441) -- (.56,5.19615242270663);
\path[draw=blue,line width=.109765324925589cm] (.25,5.62916512459885) -- (.56,5.19615242270663);
\node[black,,scale=1.67940947136151] at (.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (.5,5.19615242270663) {\(\nearrow\)2};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (1,6.06217782649107) {\(\nearrow\)4};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-1.75,3.03108891324554);
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-1.44,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.39950624632139] at (-1.25,3.03108891324554) {04};
\node[black,,scale=1.67940947136151] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)4};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-1.25,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-.77,4.79778073696579);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-.73,4.72849870466303);
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-1,4.33012701892219) {\(\searrow\)2};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.44,5.19615242270663) -- (-.77,4.79778073696579);
\path[draw=blue,line width=.109765324925589cm] (-.44,5.19615242270663) -- (-.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-.25,4.76313972081441) -- (-.73,4.72849870466303);
\node[black,,scale=1.67940947136151] at (-.25,4.76313972081441) {3};
\node[black,,scale=1.39950624632139] at (-.75,4.76313972081441) {23};
\node[black,,scale=1.39950624632139] at (-.5,5.19615242270663) {\(\searrow\)2};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.25,5.62916512459885) -- (-.25,5.62916512459885);
\node[black,,scale=1.67940947136151] at (.25,5.62916512459885) {2};
\node[black,,scale=1.67940947136151] at (-.25,5.62916512459885) {2};
\node[black,,scale=1.19957748819542] at (0,6.06217782649107) {odd};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {24};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)4};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-1.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.25,4.76313972081441) -- (-1.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-1.25,4.76313972081441) {3};
\node[black,,scale=1.39950624632139] at (-1.5,5.19615242270663) {\(\nearrow\)3};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-.94,6.06217782649107) -- (-1.25,5.62916512459885);
\node[black,,scale=1.67940947136151] at (-1.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-1,6.06217782649107) {\(\searrow\)1};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-2.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-2.25,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)4};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=yellow,line width=.109765324925589cm] (-1.77,5.59452410844747) -- (-1.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-1.75,5.62916512459885) {13};
\node[black,,scale=1.67940947136151] at (-2.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\nearrow\)3};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-3.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-2.75,5.62916512459885) {14};
\node[black,,scale=1.67940947136151] at (-3.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)4};
\end{scope}
\end{tikzpicture} 
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-4.34,-.741061) rectangle ++(8.68,7.65763);\egroup},x={(1.56807736131678cm,0cm)},y={(0cm,-1.56807477941327cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0313615214073112cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,.433012701892219) -- (.06,.866025403784439);
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (.06,.866025403784439);
\node[black,,scale=1.67940947136151] at (.25,.433012701892219) {4};
\node[black,,scale=1.39950624632139] at (0,.866025403784439) {\(\nearrow\)4};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\node[black,,scale=1.04963091960095] at (.5,1.73205080756888) {even};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (1.25,2.1650635094611) -- (1.06,2.59807621135332);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (1.06,2.59807621135332);
\node[black,,scale=1.67940947136151] at (1.25,2.1650635094611) {3};
\node[black,,scale=1.39950624632139] at (1,2.59807621135332) {\(\nearrow\)3};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.27,3.93175533318135) -- (1.75,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (1.75,3.03108891324554) -- (1.56,3.46410161513775);
\path[draw=blue,line width=.109765324925589cm] (1.23,3.8624733008786) -- (1.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (1.75,3.03108891324554) {2};
\node[black,,scale=1.39950624632139] at (1.5,3.46410161513775) {\(\nearrow\)2};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path (1.5,4.33012701892219) -- (2.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (1.75,3.89711431702997);
\path[draw=red,line width=.109765324925589cm] (2.06,4.33012701892219) -- (2.23,4.79778073696579);
\path[draw=magenta,line width=.109765324925589cm] (1.75,4.76313972081441) -- (2.27,4.72849870466303);
\node[black,,scale=1.67940947136151] at (1.75,3.89711431702997) {0};
\node[black,,scale=1.39950624632139] at (2,4.33012701892219) {\(\searrow\)0};
\path (2,5.19615242270663) -- (2.5,4.33012701892219) -- (3,5.19615242270663) -- cycle;
\path (2,5.19615242270663) -- (3,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.23,4.79778073696579);
\path[draw=red,line width=.109765324925589cm] (2.56,5.19615242270663) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (2.75,4.76313972081441) -- (2.27,4.72849870466303);
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (2.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (2.25,4.76313972081441) {04};
\node[black,,scale=1.39950624632139] at (2.5,5.19615242270663) {\(\searrow\)0};
\path (2.5,6.06217782649107) -- (3,5.19615242270663) -- (3.5,6.06217782649107) -- cycle;
\path[draw=red,line width=.109765324925589cm] (3.06,6.06217782649107) -- (2.73,5.66380614075023);
\path[draw=magenta,line width=.109765324925589cm] (3.25,5.62916512459885) -- (2.77,5.59452410844747);
\node[black,,scale=1.67940947136151] at (3.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (2.75,5.62916512459885) {04};
\node[black,,scale=1.39950624632139] at (3,6.06217782649107) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (-.25,1.29903810567666) -- (-.44,1.73205080756888);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.44,1.73205080756888);
\node[black,,scale=1.67940947136151] at (-.25,1.29903810567666) {4};
\node[black,,scale=1.39950624632139] at (-.5,1.73205080756888) {\(\nearrow\)4};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\node[black,,scale=1.04963091960095] at (0,2.59807621135332) {even};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.27,3.93175533318135) -- (.75,3.89711431702997);
\path[draw=yellow,line width=.109765324925589cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (.56,3.46410161513775);
\node[black,,scale=1.67940947136151] at (.75,3.03108891324553) {3};
\node[black,,scale=1.39950624632139] at (.5,3.46410161513775) {\(\nearrow\)3};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path (.5,4.33012701892219) -- (1.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (1.27,3.93175533318135) -- (.75,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (1.23,3.8624733008786) -- (1.06,4.33012701892219);
\path[draw=blue,line width=.109765324925589cm] (.75,4.76313972081441) -- (1.06,4.33012701892219);
\node[black,,scale=1.39950624632139] at (1.25,3.89711431702997) {02};
\node[black,,scale=1.67940947136151] at (.75,3.89711431702997) {0};
\node[black,,scale=1.39950624632139] at (1,4.33012701892219) {\(\nearrow\)2};
\path (1,5.19615242270663) -- (1.5,4.33012701892219) -- (2,5.19615242270663) -- cycle;
\path (1,5.19615242270663) -- (2,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.75,4.76313972081441) -- (1.56,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (1.56,5.19615242270663);
\node[black,,scale=1.67940947136151] at (1.75,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (1.5,5.19615242270663) {\(\nearrow\)4};
\path (1.5,6.06217782649107) -- (2,5.19615242270663) -- (2.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (2.25,5.62916512459885) -- (2.06,6.06217782649107);
\node[black,,scale=1.67940947136151] at (2.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (2,6.06217782649107) {\(\nearrow\)4};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=magenta,line width=.109765324925589cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-.94,2.59807621135332);
\node[black,,scale=1.67940947136151] at (-.75,2.1650635094611) {4};
\node[black,,scale=1.39950624632139] at (-1,2.59807621135332) {\(\nearrow\)4};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.75,3.03108891324553);
\path[draw=red,line width=.109765324925589cm] (-.44,3.46410161513775) -- (-.25,3.89711431702997);
\node[black,,scale=1.67940947136151] at (-.75,3.03108891324553) {0};
\node[black,,scale=1.39950624632139] at (-.5,3.46410161513775) {\(\searrow\)0};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path (-.5,4.33012701892219) -- (.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path[draw=red,line width=.109765324925589cm] (.27,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (-.23,4.79778073696579) -- (.25,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (.23,3.8624733008786) -- (.0600000000000001,4.33012701892219);
\path[draw=yellow,line width=.109765324925589cm] (-.27,4.72849870466304) -- (.0600000000000001,4.33012701892219);
\node[black,,scale=1.39950624632139] at (.25,3.89711431702997) {03};
\node[black,,scale=1.67940947136151] at (-.25,3.89711431702997) {0};
\node[black,,scale=1.39950624632139] at (0,4.33012701892219) {\(\nearrow\)3};
\path (0,5.19615242270663) -- (.5,4.33012701892219) -- (1,5.19615242270663) -- cycle;
\path (0,5.19615242270663) -- (1,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (.75,4.76313972081441) -- (.25,4.76313972081441);
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.75,5.62916512459885);
\node[black,,scale=1.67940947136151] at (.75,4.76313972081441) {2};
\node[black,,scale=1.67940947136151] at (.25,4.76313972081441) {2};
\node[black,,scale=1.19957748819542] at (.5,5.19615242270663) {odd};
\path (.5,6.06217782649107) -- (1,5.19615242270663) -- (1.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (1.25,5.62916512459885) -- (.75,5.62916512459885);
\node[black,,scale=1.67940947136151] at (1.25,5.62916512459885) {4};
\node[black,,scale=1.67940947136151] at (.75,5.62916512459885) {4};
\node[black,,scale=1.19957748819542] at (1,6.06217782649107) {odd};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109765324925589cm] (-1.23,3.06572992939691) -- (-1.75,3.03108891324554);
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.27,2.99644789709416) -- (-1.44,3.46410161513775);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.39950624632139] at (-1.25,3.03108891324554) {04};
\node[black,,scale=1.67940947136151] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39950624632139] at (-1.5,3.46410161513775) {\(\nearrow\)4};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path (-1.5,4.33012701892219) -- (-.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-1.25,3.89711431702997);
\path[draw=blue,line width=.109765324925589cm] (-.94,4.33012701892219) -- (-.75,4.76313972081441);
\node[black,,scale=1.67940947136151] at (-1.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-1,4.33012701892219) {\(\searrow\)2};
\path (-1,5.19615242270663) -- (-.5,4.33012701892219) -- (0,5.19615242270663) -- cycle;
\path (-1,5.19615242270663) -- (0,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-.23,4.79778073696579) -- (-.75,4.76313972081441);
\path[draw=yellow,line width=.109765324925589cm] (-.27,4.72849870466304) -- (-.44,5.19615242270663);
\path[draw=yellow,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.44,5.19615242270663);
\node[black,,scale=1.39950624632139] at (-.25,4.76313972081441) {23};
\node[black,,scale=1.67940947136151] at (-.75,4.76313972081441) {2};
\node[black,,scale=1.39950624632139] at (-.5,5.19615242270663) {\(\nearrow\)3};
\path (-.5,6.06217782649107) -- (0,5.19615242270663) -- (.5,6.06217782649107) -- cycle;
\path[draw=magenta,line width=.109765324925589cm] (.25,5.62916512459885) -- (.0600000000000001,6.06217782649107);
\node[black,,scale=1.67940947136151] at (.25,5.62916512459885) {4};
\node[black,,scale=1.39950624632139] at (0,6.06217782649107) {\(\nearrow\)4};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path (-2.5,4.33012701892219) -- (-1.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path[draw=blue,line width=.109765324925589cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=magenta,line width=.109765324925589cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39950624632139] at (-1.75,3.89711431702997) {24};
\node[black,,scale=1.67940947136151] at (-2.25,3.89711431702997) {2};
\node[black,,scale=1.39950624632139] at (-2,4.33012701892219) {\(\nearrow\)4};
\path (-2,5.19615242270663) -- (-1.5,4.33012701892219) -- (-1,5.19615242270663) -- cycle;
\path (-2,5.19615242270663) -- (-1,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\node[black,,scale=1.04963091960095] at (-1.5,5.19615242270663) {even};
\path (-1.5,6.06217782649107) -- (-1,5.19615242270663) -- (-.5,6.06217782649107) -- cycle;
\path[draw=yellow,line width=.109765324925589cm] (-.75,5.62916512459885) -- (-.94,6.06217782649107);
\node[black,,scale=1.67940947136151] at (-.75,5.62916512459885) {3};
\node[black,,scale=1.39950624632139] at (-1,6.06217782649107) {\(\nearrow\)3};
\path (-3,5.19615242270663) -- (-2.5,4.33012701892219) -- (-2,5.19615242270663) -- cycle;
\path (-3,5.19615242270663) -- (-2,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-2.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.25,4.76313972081441) -- (-2.44,5.19615242270663);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.44,5.19615242270663);
\node[black,,scale=1.67940947136151] at (-2.25,4.76313972081441) {4};
\node[black,,scale=1.39950624632139] at (-2.5,5.19615242270663) {\(\nearrow\)4};
\path (-2.5,6.06217782649107) -- (-2,5.19615242270663) -- (-1.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-1.94,6.06217782649107) -- (-2.25,5.62916512459885);
\node[black,,scale=1.67940947136151] at (-2.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-2,6.06217782649107) {\(\searrow\)1};
\path (-3.5,6.06217782649107) -- (-3,5.19615242270663) -- (-2.5,6.06217782649107) -- cycle;
\path[draw=green,line width=.109765324925589cm] (-2.73,5.66380614075023) -- (-3.25,5.62916512459885);
\path[draw=magenta,line width=.109765324925589cm] (-2.77,5.59452410844747) -- (-2.94,6.06217782649107);
\node[black,,scale=1.39950624632139] at (-2.75,5.62916512459885) {14};
\node[black,,scale=1.67940947136151] at (-3.25,5.62916512459885) {1};
\node[black,,scale=1.39950624632139] at (-3,6.06217782649107) {\(\nearrow\)4};
\end{scope}
\end{tikzpicture}

%%% Local Variables:
%%% TeX-master: "sepdesc"
%%% End:


==> ex5.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-3.1,-.533215) rectangle ++(6.2,5.50989);\egroup},x={(1.56304426682143cm,0cm)},y={(0cm,-1.56304631412272cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0312609058094483cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.04626344130997] at (0,.866025403784439) {even};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (.27,2.19970452561247) -- (.75,2.1650635094611);
\path[draw=magenta,line width=.109413170333069cm] (.75,1.29903810567666) -- (.56,1.73205080756888);
\path[draw=magenta,line width=.109413170333069cm] (.23,2.13042249330972) -- (.56,1.73205080756888);
\node[black,,scale=1.67402150609596] at (.75,1.29903810567666) {4};
\node[black,,scale=1.39501628054907] at (.5,1.73205080756888) {\(\nearrow\)4};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (1.25,2.1650635094611) -- (.75,2.1650635094611);
\path[draw=yellow,line width=.109413170333069cm] (.75,3.03108891324553) -- (1.25,3.03108891324554);
\node[black,,scale=1.67402150609596] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.67402150609596] at (.75,2.1650635094611) {2};
\node[black,,scale=1.19572894384102] at (1,2.59807621135332) {odd};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (1.25,3.89711431702997) -- (1.75,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (1.75,3.03108891324554) -- (1.25,3.03108891324554);
\node[black,,scale=1.67402150609596] at (1.75,3.03108891324554) {3};
\node[black,,scale=1.67402150609596] at (1.25,3.03108891324554) {3};
\node[black,,scale=1.19572894384102] at (1.5,3.46410161513775) {odd};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (2.06,4.33012701892219) -- (1.75,3.89711431702997);
\node[black,,scale=1.67402150609596] at (1.75,3.89711431702997) {0};
\node[black,,scale=1.39501628054907] at (2,4.33012701892219) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (-.44,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.109413170333069cm] (-.44,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.67402150609596] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.39501628054907] at (-.5,1.73205080756888) {\(\searrow\)2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (.27,2.19970452561247) -- (-.25,2.1650635094611);
\path[draw=magenta,line width=.109413170333069cm] (.23,2.13042249330972) -- (.0600000000000001,2.59807621135332);
\path[draw=magenta,line width=.109413170333069cm] (-.25,3.03108891324554) -- (.0600000000000001,2.59807621135332);
\node[black,,scale=1.39501628054907] at (.25,2.1650635094611) {24};
\node[black,,scale=1.67402150609596] at (-.25,2.1650635094611) {2};
\node[black,,scale=1.39501628054907] at (0,2.59807621135332) {\(\nearrow\)4};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (.27,3.93175533318135) -- (.75,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (.75,3.03108891324553) -- (.56,3.46410161513775);
\path[draw=yellow,line width=.109413170333069cm] (.23,3.8624733008786) -- (.56,3.46410161513775);
\node[black,,scale=1.67402150609596] at (.75,3.03108891324553) {3};
\node[black,,scale=1.39501628054907] at (.5,3.46410161513775) {\(\nearrow\)3};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (1.25,3.89711431702997) -- (.75,3.89711431702997);
\node[black,,scale=1.67402150609596] at (1.25,3.89711431702997) {0};
\node[black,,scale=1.67402150609596] at (.75,3.89711431702997) {0};
\node[black,,scale=1.19572894384102] at (1,4.33012701892219) {odd};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\node[black,,scale=1.04626344130997] at (-1,2.59807621135332) {even};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-.72,3.94907584125704) -- (-.276666666666667,3.94330233856514);
\path[draw=green,line width=.109413170333069cm] (-.74,3.91443482510566) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (-.76,3.87979380895429) -- (-.223333333333333,3.8509262954948);
\path[draw=magenta,line width=.109413170333069cm] (-.25,3.03108891324554) -- (-.44,3.46410161513775);
\path[draw=magenta,line width=.109413170333069cm] (-.78,3.84515279280291) -- (-.44,3.46410161513775);
\node[black,,scale=1.67402150609596] at (-.25,3.03108891324554) {4};
\node[black,,scale=1.39501628054907] at (-.5,3.46410161513775) {\(\nearrow\)4};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (.27,3.93175533318135) -- (-.276666666666667,3.94330233856514);
\path[draw=green,line width=.109413170333069cm] (.0600000000000001,4.33012701892219) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (.23,3.8624733008786) -- (-.223333333333333,3.8509262954948);
\node[black,,scale=1.39501628054907] at (.25,3.89711431702997) {03};
\node[black,,scale=1.19572894384102] at (-.25,3.89711431702997) {013};
\node[black,,scale=1.39501628054907] at (0,4.33012701892219) {\(\searrow\)1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-1.44,3.46410161513775) -- (-1.75,3.03108891324554);
\path[draw=red,line width=.109413170333069cm] (-1.44,3.46410161513775) -- (-1.27666666666667,3.94330233856514);
\path[draw=green,line width=.109413170333069cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (-1.77,3.8624733008786) -- (-1.22333333333333,3.8509262954948);
\node[black,,scale=1.67402150609596] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39501628054907] at (-1.5,3.46410161513775) {\(\searrow\)0};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-.72,3.94907584125704) -- (-1.27666666666667,3.94330233856514);
\path[draw=green,line width=.109413170333069cm] (-.74,3.91443482510566) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (-.76,3.87979380895429) -- (-1.22333333333333,3.8509262954948);
\path[draw=magenta,line width=.109413170333069cm] (-.78,3.84515279280291) -- (-.94,4.33012701892219);
\node[black,,scale=1.04626344130997] at (-.75,3.89711431702997) {0134};
\node[black,,scale=1.19572894384102] at (-1.25,3.89711431702997) {013};
\node[black,,scale=1.39501628054907] at (-1,4.33012701892219) {\(\nearrow\)4};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109413170333069cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39501628054907] at (-1.75,3.89711431702997) {13};
\node[black,,scale=1.67402150609596] at (-2.25,3.89711431702997) {1};
\node[black,,scale=1.39501628054907] at (-2,4.33012701892219) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-3.1,-.533215) rectangle ++(6.2,5.50989);\egroup},x={(1.56304426682143cm,0cm)},y={(0cm,-1.56304631412272cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0312609058094483cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.04626344130997] at (0,.866025403784439) {even};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (.27,2.19970452561247) -- (.75,2.1650635094611);
\path[draw=magenta,line width=.109413170333069cm] (.75,1.29903810567666) -- (.56,1.73205080756888);
\path[draw=magenta,line width=.109413170333069cm] (.23,2.13042249330972) -- (.56,1.73205080756888);
\node[black,,scale=1.67402150609596] at (.75,1.29903810567666) {4};
\node[black,,scale=1.39501628054907] at (.5,1.73205080756888) {\(\nearrow\)4};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (1.25,2.1650635094611) -- (.75,2.1650635094611);
\path[draw=yellow,line width=.109413170333069cm] (.75,3.03108891324553) -- (1.25,3.03108891324554);
\node[black,,scale=1.67402150609596] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.67402150609596] at (.75,2.1650635094611) {2};
\node[black,,scale=1.19572894384102] at (1,2.59807621135332) {odd};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (1.25,3.89711431702997) -- (1.75,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (1.75,3.03108891324554) -- (1.25,3.03108891324554);
\node[black,,scale=1.67402150609596] at (1.75,3.03108891324554) {3};
\node[black,,scale=1.67402150609596] at (1.25,3.03108891324554) {3};
\node[black,,scale=1.19572894384102] at (1.5,3.46410161513775) {odd};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (2.06,4.33012701892219) -- (1.75,3.89711431702997);
\node[black,,scale=1.67402150609596] at (1.75,3.89711431702997) {0};
\node[black,,scale=1.39501628054907] at (2,4.33012701892219) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (-.44,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.109413170333069cm] (-.44,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.67402150609596] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.39501628054907] at (-.5,1.73205080756888) {\(\searrow\)2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-.223333333333333,3.0772769347807) -- (.23,3.06572992939691);
\path[draw=blue,line width=.109413170333069cm] (.27,2.19970452561247) -- (-.25,2.1650635094611);
\path[draw=yellow,line width=.109413170333069cm] (-.25,3.03108891324554) -- (.27,2.99644789709416);
\path[draw=magenta,line width=.109413170333069cm] (.23,2.13042249330972) -- (.0600000000000001,2.59807621135332);
\path[draw=magenta,line width=.109413170333069cm] (-.276666666666667,2.98490089171037) -- (.0600000000000001,2.59807621135332);
\node[black,,scale=1.39501628054907] at (.25,2.1650635094611) {24};
\node[black,,scale=1.67402150609596] at (-.25,2.1650635094611) {2};
\node[black,,scale=1.39501628054907] at (0,2.59807621135332) {\(\nearrow\)4};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (.56,3.46410161513775) -- (.23,3.06572992939691);
\path[draw=red,line width=.109413170333069cm] (.56,3.46410161513775) -- (.75,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (.75,3.03108891324553) -- (.27,2.99644789709416);
\node[black,,scale=1.67402150609596] at (.75,3.03108891324553) {3};
\node[black,,scale=1.39501628054907] at (.25,3.03108891324554) {03};
\node[black,,scale=1.39501628054907] at (.5,3.46410161513775) {\(\searrow\)0};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (1.25,3.89711431702997) -- (.75,3.89711431702997);
\node[black,,scale=1.67402150609596] at (1.25,3.89711431702997) {0};
\node[black,,scale=1.67402150609596] at (.75,3.89711431702997) {0};
\node[black,,scale=1.19572894384102] at (1,4.33012701892219) {odd};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-1.23,3.06572992939691) -- (-.77,3.06572992939691);
\path[draw=yellow,line width=.109413170333069cm] (-1.27,2.99644789709416) -- (-.73,2.99644789709416);
\node[black,,scale=1.04626344130997] at (-1,2.59807621135332) {even};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-.223333333333333,3.0772769347807) -- (-.77,3.06572992939691);
\path[draw=green,line width=.109413170333069cm] (-.73,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (-.25,3.03108891324554) -- (-.73,2.99644789709416);
\path[draw=magenta,line width=.109413170333069cm] (-.276666666666667,2.98490089171037) -- (-.44,3.46410161513775);
\path[draw=magenta,line width=.109413170333069cm] (-.77,3.8624733008786) -- (-.44,3.46410161513775);
\node[black,,scale=1.19572894384102] at (-.25,3.03108891324554) {034};
\node[black,,scale=1.39501628054907] at (-.75,3.03108891324553) {03};
\node[black,,scale=1.39501628054907] at (-.5,3.46410161513775) {\(\nearrow\)4};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109413170333069cm] (.0600000000000001,4.33012701892219) -- (-.25,3.89711431702997);
\node[black,,scale=1.67402150609596] at (-.25,3.89711431702997) {1};
\node[black,,scale=1.39501628054907] at (0,4.33012701892219) {\(\searrow\)1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-1.23,3.06572992939691) -- (-1.75,3.03108891324554);
\path[draw=green,line width=.109413170333069cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (-1.27,2.99644789709416) -- (-1.44,3.46410161513775);
\path[draw=yellow,line width=.109413170333069cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.39501628054907] at (-1.25,3.03108891324554) {03};
\node[black,,scale=1.67402150609596] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39501628054907] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109413170333069cm] (-.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109413170333069cm] (-.77,3.8624733008786) -- (-.94,4.33012701892219);
\node[black,,scale=1.39501628054907] at (-.75,3.89711431702997) {14};
\node[black,,scale=1.67402150609596] at (-1.25,3.89711431702997) {1};
\node[black,,scale=1.39501628054907] at (-1,4.33012701892219) {\(\nearrow\)4};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109413170333069cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39501628054907] at (-1.75,3.89711431702997) {13};
\node[black,,scale=1.67402150609596] at (-2.25,3.89711431702997) {1};
\node[black,,scale=1.39501628054907] at (-2,4.33012701892219) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-3.1,-.533215) rectangle ++(6.2,5.50989);\egroup},x={(1.56304426682143cm,0cm)},y={(0cm,-1.56304631412272cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0312609058094483cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\node[black,,scale=1.04626344130997] at (0,.866025403784439) {even};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (.276666666666667,2.21125153099627) -- (.73,2.19970452561247);
\path[draw=yellow,line width=.109413170333069cm] (.25,2.1650635094611) -- (.77,2.13042249330972);
\path[draw=magenta,line width=.109413170333069cm] (.75,1.29903810567666) -- (.56,1.73205080756888);
\path[draw=magenta,line width=.109413170333069cm] (.223333333333333,2.11887548792593) -- (.56,1.73205080756888);
\node[black,,scale=1.67402150609596] at (.75,1.29903810567666) {4};
\node[black,,scale=1.39501628054907] at (.5,1.73205080756888) {\(\nearrow\)4};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (1.25,2.1650635094611) -- (.73,2.19970452561247);
\path[draw=yellow,line width=.109413170333069cm] (1.06,2.59807621135332) -- (.77,2.13042249330972);
\path[draw=yellow,line width=.109413170333069cm] (1.06,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.67402150609596] at (1.25,2.1650635094611) {2};
\node[black,,scale=1.39501628054907] at (.75,2.1650635094611) {23};
\node[black,,scale=1.39501628054907] at (1,2.59807621135332) {\(\searrow\)3};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path (1,3.46410161513775) -- (2,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (1.25,3.89711431702997) -- (1.75,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (1.75,3.03108891324554) -- (1.25,3.03108891324554);
\node[black,,scale=1.67402150609596] at (1.75,3.03108891324554) {3};
\node[black,,scale=1.67402150609596] at (1.25,3.03108891324554) {3};
\node[black,,scale=1.19572894384102] at (1.5,3.46410161513775) {odd};
\path (1.5,4.33012701892219) -- (2,3.46410161513775) -- (2.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (2.06,4.33012701892219) -- (1.75,3.89711431702997);
\node[black,,scale=1.67402150609596] at (1.75,3.89711431702997) {0};
\node[black,,scale=1.39501628054907] at (2,4.33012701892219) {\(\searrow\)0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.109413170333069cm] (-.44,1.73205080756888) -- (-.75,1.29903810567666);
\path[draw=blue,line width=.109413170333069cm] (-.44,1.73205080756888) -- (-.27,2.19970452561247);
\path[draw=yellow,line width=.109413170333069cm] (-.75,2.1650635094611) -- (-.23,2.13042249330972);
\node[black,,scale=1.67402150609596] at (-.75,1.29903810567666) {2};
\node[black,,scale=1.39501628054907] at (-.5,1.73205080756888) {\(\searrow\)2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-.23,3.06572992939691) -- (.25,3.03108891324554);
\path[draw=blue,line width=.109413170333069cm] (.276666666666667,2.21125153099627) -- (-.27,2.19970452561247);
\path[draw=yellow,line width=.109413170333069cm] (.25,2.1650635094611) -- (-.23,2.13042249330972);
\path[draw=magenta,line width=.109413170333069cm] (.223333333333333,2.11887548792593) -- (.0600000000000001,2.59807621135332);
\path[draw=magenta,line width=.109413170333069cm] (-.27,2.99644789709416) -- (.0600000000000001,2.59807621135332);
\node[black,,scale=1.19572894384102] at (.25,2.1650635094611) {234};
\node[black,,scale=1.39501628054907] at (-.25,2.1650635094611) {23};
\node[black,,scale=1.39501628054907] at (0,2.59807621135332) {\(\nearrow\)4};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path (0,3.46410161513775) -- (1,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (.56,3.46410161513775) -- (.25,3.03108891324554);
\path[draw=red,line width=.109413170333069cm] (.56,3.46410161513775) -- (.75,3.89711431702997);
\node[black,,scale=1.67402150609596] at (.25,3.03108891324554) {0};
\node[black,,scale=1.39501628054907] at (.5,3.46410161513775) {\(\searrow\)0};
\path (.5,4.33012701892219) -- (1,3.46410161513775) -- (1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (1.25,3.89711431702997) -- (.75,3.89711431702997);
\node[black,,scale=1.67402150609596] at (1.25,3.89711431702997) {0};
\node[black,,scale=1.67402150609596] at (.75,3.89711431702997) {0};
\node[black,,scale=1.19572894384102] at (1,4.33012701892219) {odd};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-1.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=yellow,line width=.109413170333069cm] (-.75,2.1650635094611) -- (-.94,2.59807621135332);
\path[draw=yellow,line width=.109413170333069cm] (-1.27,2.99644789709416) -- (-.94,2.59807621135332);
\node[black,,scale=1.67402150609596] at (-.75,2.1650635094611) {3};
\node[black,,scale=1.39501628054907] at (-1,2.59807621135332) {\(\nearrow\)3};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path (-1,3.46410161513775) -- (0,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-.23,3.06572992939691) -- (-.75,3.03108891324553);
\path[draw=green,line width=.109413170333069cm] (-.73,3.93175533318135) -- (-.25,3.89711431702997);
\path[draw=magenta,line width=.109413170333069cm] (-.27,2.99644789709416) -- (-.44,3.46410161513775);
\path[draw=magenta,line width=.109413170333069cm] (-.77,3.8624733008786) -- (-.44,3.46410161513775);
\node[black,,scale=1.39501628054907] at (-.25,3.03108891324554) {04};
\node[black,,scale=1.67402150609596] at (-.75,3.03108891324553) {0};
\node[black,,scale=1.39501628054907] at (-.5,3.46410161513775) {\(\nearrow\)4};
\path (-.5,4.33012701892219) -- (0,3.46410161513775) -- (.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109413170333069cm] (.0600000000000001,4.33012701892219) -- (-.25,3.89711431702997);
\node[black,,scale=1.67402150609596] at (-.25,3.89711431702997) {1};
\node[black,,scale=1.39501628054907] at (0,4.33012701892219) {\(\searrow\)1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path (-2,3.46410161513775) -- (-1,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=red,line width=.109413170333069cm] (-1.23,3.06572992939691) -- (-1.75,3.03108891324554);
\path[draw=green,line width=.109413170333069cm] (-1.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (-1.27,2.99644789709416) -- (-1.44,3.46410161513775);
\path[draw=yellow,line width=.109413170333069cm] (-1.77,3.8624733008786) -- (-1.44,3.46410161513775);
\node[black,,scale=1.39501628054907] at (-1.25,3.03108891324554) {03};
\node[black,,scale=1.67402150609596] at (-1.75,3.03108891324554) {0};
\node[black,,scale=1.39501628054907] at (-1.5,3.46410161513775) {\(\nearrow\)3};
\path (-1.5,4.33012701892219) -- (-1,3.46410161513775) -- (-.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109413170333069cm] (-.73,3.93175533318135) -- (-1.25,3.89711431702997);
\path[draw=magenta,line width=.109413170333069cm] (-.77,3.8624733008786) -- (-.94,4.33012701892219);
\node[black,,scale=1.39501628054907] at (-.75,3.89711431702997) {14};
\node[black,,scale=1.67402150609596] at (-1.25,3.89711431702997) {1};
\node[black,,scale=1.39501628054907] at (-1,4.33012701892219) {\(\nearrow\)4};
\path (-2.5,4.33012701892219) -- (-2,3.46410161513775) -- (-1.5,4.33012701892219) -- cycle;
\path[draw=green,line width=.109413170333069cm] (-1.73,3.93175533318135) -- (-2.25,3.89711431702997);
\path[draw=yellow,line width=.109413170333069cm] (-1.77,3.8624733008786) -- (-1.94,4.33012701892219);
\node[black,,scale=1.39501628054907] at (-1.75,3.89711431702997) {13};
\node[black,,scale=1.67402150609596] at (-2.25,3.89711431702997) {1};
\node[black,,scale=1.39501628054907] at (-2,4.33012701892219) {\(\nearrow\)3};
\end{scope}
\end{tikzpicture}

==> exchi.tex <==
\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,.433012701892219) -- (-.04,.866025403784439);
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (-.04,.866025403784439);
\path[draw=blue,line width=.108798608162487cm] (.04,.866025403784439) -- (-.25,.433012701892219);
\path[draw=blue,line width=.108798608162487cm] (.04,.866025403784439) -- (.25,1.29903810567666);
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {2};
\node[black,,scale=1.38718062209258] at (0,.866025403784439) {12};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.46,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.46,1.73205080756888) -- (.75,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (.54,1.73205080756888) -- (.25,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (.25,2.1650635094611) -- (.54,1.73205080756888);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.25,1.29903810567666) {2};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {02};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (-.5,1.73205080756888);
\path[draw=green,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {1};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {1};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.04,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=green,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.04,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (.25,2.1650635094611) -- (.04,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (.04,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {1};
\node[black,,scale=1.38718062209258] at (0,2.59807621135332) {12};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {2};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-1,2.59807621135332) -- (-1.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (-1.25,3.03108891324554) -- (-1,2.59807621135332);
\node[black,,scale=1.66461870488604] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.5,3.46410161513775);
\node[black,,scale=1.66461870488604] at (-.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-1.25,3.03108891324554) -- (-1.5,3.46410161513775);
\node[black,,scale=1.66461870488604] at (-1.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,.433012701892219) -- (-.04,.866025403784439);
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (-.04,.866025403784439);
\path[draw=blue,line width=.108798608162487cm] (.04,.866025403784439) -- (-.25,.433012701892219);
\path[draw=blue,line width=.108798608162487cm] (.04,.866025403784439) -- (.25,1.29903810567666);
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {2};
\node[black,,scale=1.38718062209258] at (0,.866025403784439) {12};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.46,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.46,1.73205080756888) -- (.75,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (.54,1.73205080756888) -- (.25,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (.25,2.1650635094611) -- (.54,1.73205080756888);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.25,1.29903810567666) {2};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {02};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.25,1.29903810567666) -- (-.5,1.73205080756888);
\path[draw=green,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-.5,1.73205080756888);
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {1};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {1};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (.25,2.1650635094611) -- (0,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (0,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (0,2.59807621135332) {2};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {2};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.75,2.1650635094611) -- (-1.04,2.59807621135332);
\path[draw=green,line width=.108798608162487cm] (-1.04,2.59807621135332) -- (-.75,3.03108891324553);
\path[draw=blue,line width=.108798608162487cm] (-.96,2.59807621135332) -- (-1.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (-1.25,3.03108891324554) -- (-.96,2.59807621135332);
\node[black,,scale=1.66461870488604] at (-.75,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.38718062209258] at (-1,2.59807621135332) {12};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.5,3.46410161513775) -- (-.75,3.03108891324553);
\node[black,,scale=1.66461870488604] at (-.75,3.03108891324553) {1};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-1.25,3.03108891324554) -- (-1.5,3.46410161513775);
\node[black,,scale=1.66461870488604] at (-1.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {2};
\end{scope}
\end{tikzpicture}\begin{tikzpicture}[execute at begin picture={\bgroup\tikzset{every path/.style={}}\clip (-2.48,-.432012) rectangle ++(4.96,4.46413);\egroup},x={(1.55426771761071cm,0cm)},y={(0cm,-1.55426394417233cm)},baseline=(current  bounding  box.center),every path/.style={draw=black,fill=none},line join=round]
\begin{scope}[every path/.append style={fill=white,line width=.0310853166178533cm}]
\path (-.5,.866025403784439) -- (0,0) -- (.5,.866025403784439) -- cycle;
\path (-.5,.866025403784439) -- (.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,.433012701892219) -- (-.04,.866025403784439);
\path[draw=green,line width=.108798608162487cm] (-.04,.866025403784439) -- (.25,1.29903810567666);
\path[draw=blue,line width=.108798608162487cm] (.04,.866025403784439) -- (-.25,.433012701892219);
\path[draw=blue,line width=.108798608162487cm] (-.25,1.29903810567666) -- (.04,.866025403784439);
\node[black,,scale=1.66461870488604] at (.25,.433012701892219) {1};
\node[black,,scale=1.66461870488604] at (-.25,.433012701892219) {2};
\node[black,,scale=1.38718062209258] at (0,.866025403784439) {12};
\path (0,1.73205080756888) -- (.5,.866025403784439) -- (1,1.73205080756888) -- cycle;
\path (0,1.73205080756888) -- (1,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path[draw=red,line width=.108798608162487cm] (.75,1.29903810567666) -- (.46,1.73205080756888);
\path[draw=red,line width=.108798608162487cm] (.46,1.73205080756888) -- (.75,2.1650635094611);
\path[draw=green,line width=.108798608162487cm] (.54,1.73205080756888) -- (.25,1.29903810567666);
\path[draw=green,line width=.108798608162487cm] (.25,2.1650635094611) -- (.54,1.73205080756888);
\node[black,,scale=1.66461870488604] at (.75,1.29903810567666) {0};
\node[black,,scale=1.66461870488604] at (.25,1.29903810567666) {1};
\node[black,,scale=1.38718062209258] at (.5,1.73205080756888) {01};
\path (.5,2.59807621135332) -- (1,1.73205080756888) -- (1.5,2.59807621135332) -- cycle;
\path (.5,2.59807621135332) -- (1.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (.75,2.1650635094611);
\path[draw=red,line width=.108798608162487cm] (1,2.59807621135332) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.75,2.1650635094611) {0};
\node[black,,scale=1.66461870488604] at (1,2.59807621135332) {0};
\path (1,3.46410161513775) -- (1.5,2.59807621135332) -- (2,3.46410161513775) -- cycle;
\path[draw=red,line width=.108798608162487cm] (1.5,3.46410161513775) -- (1.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (1.25,3.03108891324554) {0};
\node[black,,scale=1.66461870488604] at (1.5,3.46410161513775) {0};
\path (-1,1.73205080756888) -- (-.5,.866025403784439) -- (0,1.73205080756888) -- cycle;
\path (-1,1.73205080756888) -- (0,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-.25,1.29903810567666) -- (-.5,1.73205080756888);
\path[draw=blue,line width=.108798608162487cm] (-.5,1.73205080756888) -- (-.25,2.1650635094611);
\node[black,,scale=1.66461870488604] at (-.25,1.29903810567666) {2};
\node[black,,scale=1.66461870488604] at (-.5,1.73205080756888) {2};
\path (-.5,2.59807621135332) -- (0,1.73205080756888) -- (.5,2.59807621135332) -- cycle;
\path (-.5,2.59807621135332) -- (.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (.25,2.1650635094611) -- (-.04,2.59807621135332);
\path[draw=green,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.04,2.59807621135332);
\path[draw=blue,line width=.108798608162487cm] (.04,2.59807621135332) -- (-.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (.04,2.59807621135332) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,2.1650635094611) {1};
\node[black,,scale=1.66461870488604] at (-.25,2.1650635094611) {2};
\node[black,,scale=1.38718062209258] at (0,2.59807621135332) {12};
\path (0,3.46410161513775) -- (.5,2.59807621135332) -- (1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (.5,3.46410161513775) -- (.25,3.03108891324554);
\node[black,,scale=1.66461870488604] at (.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (.5,3.46410161513775) {2};
\path (-1.5,2.59807621135332) -- (-1,1.73205080756888) -- (-.5,2.59807621135332) -- cycle;
\path (-1.5,2.59807621135332) -- (-.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-1,2.59807621135332) -- (-1.25,2.1650635094611);
\path[draw=blue,line width=.108798608162487cm] (-1.25,3.03108891324554) -- (-1,2.59807621135332);
\node[black,,scale=1.66461870488604] at (-1.25,2.1650635094611) {2};
\node[black,,scale=1.66461870488604] at (-1,2.59807621135332) {2};
\path (-1,3.46410161513775) -- (-.5,2.59807621135332) -- (0,3.46410161513775) -- cycle;
\path[draw=green,line width=.108798608162487cm] (-.25,3.03108891324554) -- (-.5,3.46410161513775);
\node[black,,scale=1.66461870488604] at (-.25,3.03108891324554) {1};
\node[black,,scale=1.66461870488604] at (-.5,3.46410161513775) {1};
\path (-2,3.46410161513775) -- (-1.5,2.59807621135332) -- (-1,3.46410161513775) -- cycle;
\path[draw=blue,line width=.108798608162487cm] (-1.25,3.03108891324554) -- (-1.5,3.46410161513775);
\node[black,,scale=1.66461870488604] at (-1.25,3.03108891324554) {2};
\node[black,,scale=1.66461870488604] at (-1.5,3.46410161513775) {2};
\end{scope}
\end{tikzpicture}
